Tensor-Network-Based Distributed Quantum Dynamics on Independent Quantum Computers

We present an approach based on tensor networks for distributed quantum computing simulation of chemical wavepacket dynamics in a continuous variable representation. The central idea is that the tensor-network representation of the multidimensional time-evolution operator naturally induces an elevated Hilbert space where the dynamics decomposes into a set of independent lower-dimensional propagations. This transformation converts an entangled quantum evolution into a set of parallel computational tasks that can be executed asynchronously across heterogeneous quantum and classical computing architectures. The resulting formalism establishes a direct connection between tensor-network decompositions, uniformly controlled quantum circuits, and asynchronous distributed quantum computing. The approach is developed with a goal towards hybrid quantum/classical implementation, and is appropriate for a general heterogeneous mixture of quantum hardware systems. The experimental realization of the asynchronously distributed quantum processes that arise from the tensor-network decomposition are carried out on the Sandia National Laboratories' trapped-ion quantum computer, where the circuits are compiled using native partial-entangling $XX(\theta)$ gates, reducing the expected two-qubit gate infidelity by more than 30\% relative to conventional fully entangling decompositions. We demonstrate the methodology by quantum computing the vibrational spectra of a small protonated water cluster that shows critical quantum nuclear behavior. Such water cluster systems have been found to be challenging for experimental action spectroscopy and for theory, and here, for the first time, we provide results for vibrational spectroscopy that are in agreement with the respective classical results to within 4cm$^{-1}$, thus allowing for the potential for spectroscopic accuracy from quantum computations.

==> Figures/Figure-TN-2SV-U.tex <==
% Color palette
\definecolor{bblue}{rgb}{0.19, 0.55, 0.91}
\definecolor{green}{rgb}{0.0, 0.65, 0.58}
\definecolor{purple}{rgb}{0.6, 0.4, 0.8}
\definecolor{orange}{rgb}{0.83, 0.4, 0.32}

    \tikzstyle{psi} = [rectangle, very thick, minimum width=2cm, minimum height = 0.8cm, inner sep=0.1cm,draw=purple, fill=purple!20]
    
    \tikzstyle{phi} = [circle, very thick, minimum size=0.8cm, inner sep=0.2mm, draw=orange, fill=orange!20]
    
    \tikzstyle{phinew} = [circle, very thick, minimum size=0.8cm, inner sep=0.2mm, draw=bblue, fill=bblue!20]
    
    % Time-Evolution operator tensor cores
    \tikzstyle{U} = [rectangle, very thick, minimum size=0.8cm, inner sep=0.2cm,draw=green, fill=green!20]

    %gate
    \tikzstyle{gate} = [rectangle, very thick, minimum width=1cm, minimum height = 1.8cm, inner sep=0.1cm,draw=black, fill=white!20]
    
    % Define arrow style
    \tikzset{arw/.style={-Stealth, thick}}

    \begin{tikzpicture}[>=latex,node distance=3cm,
        every edge quote/.style={font=\fontsize{7}{1}},
        ]
%        \node (psi1) [psi,font=\fontsize{9}{1}]{$\psi(x_1,x_2)$};
      
%        \node (psix01) [below=0mm of psi1, xshift = -7.5mm, minimum size=0mm, inner sep=0mm]{};
%        \node (psix02) [below=0mm of psi1, xshift = +7.5mm, minimum size=0mm, inner sep=0mm]{};

%        \node (psix00) [below=2mm of psi1, minimum size=0mm, inner sep=0mm]{};
        
%        \node (psix1) [below=2mm of psi1, xshift = -7.5mm, minimum size=0mm, inner sep=0mm]{};
%        \node (psix2) [below=2mm of psi1, xshift = +7.5mm, minimum size=0mm, inner sep=0mm]{};
\begin{comment}      
        \fill[fill=blue!100!white!25](6.07,-8.5)--(6.07,-3.3)--(8.80,-3.3)--(8.80,-8.5)--(6.07,-8.5);
        \fill[fill=blue!100!white!25](3.04,-8.5)--(3.04,-3.3)--(5.77,-3.3)--(5.77,-8.5)--(3.04,-8.5);
        \fill[fill=blue!100!white!25](0.01,-8.5)--(0.01,-3.3)--(2.74,-3.3)--(2.74,-8.5)--(0.01,-8.5);
        
        \fill[fill=red!100!white!25](-5.71,-8.5)--(-5.71,-3.3)--(-8.44,-3.3)--(-8.44,-8.5)--(-5.71,-8.5);
        \fill[fill=red!100!white!25](-2.68,-8.5)--(-2.68,-3.3)--(-5.41,-3.3)--(-5.41,-8.5)--(-2.68,-8.5);
        \fill[fill=red!100!white!25](0.35,-8.5)--(0.35,-3.3)--(-2.38,-3.3)--(-2.38,-8.5)--(0.35,-8.5);
\end{comment}
        \draw[dashed, line width=1.5pt] (2.60,-10.6) rectangle (8.90,-4.1);
        \draw[dashed, line width=1.5pt] (-8.90,-10.6) rectangle (-2.60,-4.1);
        % Blue boxes
        %\fill[fill=blue!100!white!25](6.20, -10.5) rectangle (8.80, -4.2);
        \fill[fill=blue!100!white!25](2.70, -10.5) rectangle (5.65, -4.2);
        \fill[fill=blue!100!white!25](5.85, -10.5) rectangle (8.80, -4.2);

        %Red boxes
        %\fill[fill=red!100!white!25](-2.65, -10.5) rectangle (-0.05, -4.2);
        \fill[fill=red!100!white!25](-8.80, -10.5) rectangle (-5.85, -4.2);
        \fill[fill=red!100!white!25](-5.65, -10.5) rectangle (-2.70, -4.2);

        \filldraw[black] (-7.32,-4.8) circle (0pt)node[above]{Ion-trap};
        \filldraw[black] (-7.32,-5.2) circle (0pt)node[above]{Hamiltonian};
        \filldraw[black] (-7.32,-5.6) circle (0pt)node[above]{Simulator-1};

        \filldraw[black] (-4.18,-4.8) circle (0pt)node[above]{Ion-trap};
        \filldraw[black] (-4.18,-5.2) circle (0pt)node[above]{Hamiltonian};
        \filldraw[black] (-4.18,-5.6) circle (0pt)node[above]{Simulator-2};

        %\filldraw[black] (-1.35,-4.8) circle (0pt)node[above]{Ion-trap};
        %\filldraw[black] (-1.35,-5.2) circle (0pt)node[above]{Hamiltonian};
        %\filldraw[black] (-1.35,-5.6) circle (0pt)node[above]{Simulator-3};
        
        \filldraw[black] (7.32,-4.8) circle (0pt)node[above]{Ion-trap};
        \filldraw[black] (7.32,-5.2) circle (0pt)node[above]{Hamiltonian};
        \filldraw[black] (7.32,-5.6) circle (0pt)node[above]{Simulator-4};

        \filldraw[black] (4.18,-4.8) circle (0pt)node[above]{Ion-trap};
        \filldraw[black] (4.18,-5.2) circle (0pt)node[above]{Hamiltonian};
        \filldraw[black] (4.18,-5.6) circle (0pt)node[above]{Simulator-3};

        %\filldraw[black] (7.5,-4.8) circle (0pt)node[above]{Ion-trap};
        %\filldraw[black] (7.5,-5.2) circle (0pt)node[above]{Hamiltonian};
        %\filldraw[black] (7.5,-5.6) circle (0pt)node[above]{Simulator-6};
        

        \node (pphi1) [phi, xshift = -25mm, font=\fontsize{8}{1}]{$\phi^{[1]}(x_1)$};
        \node (pphi2) [phi, right=25mm of pphi1, font=\fontsize{8}{1}]{$\phi^{[2]}(x_2)$};

        %\node (ppx01) [below=5mm of psix00, minimum size=0mm, inner sep=0mm]{}; 
        
        \node (ppx1) [below=2mm of pphi1, minimum size=0mm, inner sep=0mm]{};
        \node (ppx2) [below=2mm of pphi2, minimum size=0mm, inner sep=0mm]{};
        
        \node (V1) [U, below=2mm of ppx1, font=\fontsize{8}{1}]{$\mathcal{U}^{[1]}_\beta$};
        \node (V2) [U, below=2mm of ppx2, font=\fontsize{8}{1}]{$\mathcal{U}^{[2]}_\beta$};
                
%        \node (K1) [U, below=2mm of V1, font=\fontsize{8}{1}]{$\mathcal{K}^{[1]}$};
%        \node (K2) [U, below=2mm of V2, font=\fontsize{8}{1}]{$\mathcal{K}^{[2]}$};

%        \node (u1) [below=2mm of V1, minimum size=0mm, inner sep=0mm]{};
%        \node (u2) [below=2mm of V2, minimum size=0mm, inner sep=0mm]{};

%        \node (pptp01) [left=1mm of V1, minimum size=0mm, inner sep=0mm]{};
%        \node (pptp02) [right=1mm of V2, minimum size=0mm, inner sep=0mm]{};

%        \node (pptp1) [left=4mm of pptp01, minimum size=0mm, inner sep=0mm]{};
%        \node (pptp2) [right=4mm of pptp02, minimum size=0mm, inner sep=0mm]{};

%        \node (kptk01) [left=1mm of K1, minimum size=0mm, inner sep=0mm]{};
%        \node (kptk02) [right=1mm of K2, minimum size=0mm, inner sep=0mm]{};

%        \node (kptk1) [left=4mm of kptk01, minimum size=0mm, inner sep=0mm]{};
%        \node (kptk2) [right=4mm of kptk02, minimum size=0mm, inner sep=0mm]{};

        %\node (uptp01) [left=2mm of u1, minimum size=0mm, inner sep=0mm]{};
        %\node (uptp02) [right=2mm of u2, minimum size=0mm, inner sep=0mm]{};

        %\node (uptp1) [left=5mm of uptp01, minimum size=0mm, inner sep=0mm]{};
        %\node (uptp2) [right=5mm of uptp02, minimum size=0mm, inner sep=0mm]{};

%        \node (LV1) [U, left=8mm of V1, font=\fontsize{8}{1}]{$V^{[1]}_\beta=\log \mathcal{U}^{[1]}_\beta$};
%        \node (LV2) [U, right=8mm of V2, font=\fontsize{8}{1}]{$V^{[2]}_\beta=\log \mathcal{U}^{[2]}_\beta$};

%        \node (LV1) [U, left=8mm of V1, font=\fontsize{8}{1}]{$V^{[1]}_\beta=\log \mathcal{V}^{[1]}_\beta$};
%        \node (LV2) [U, right=8mm of V2, font=\fontsize{8}{1}]{$V^{[2]}_\beta=\log \mathcal{V}^{[2]}_\beta$};

%        \node (LK1) [U, left=8mm of K1, font=\fontsize{8}{1}]{$K^{[1]}=\log \mathcal{K}^{[1]}$};
%        \node (LK2) [U, right=8mm of K2, font=\fontsize{8}{1}]{$K^{[2]}=\log \mathcal{K}^{[2]}$};

        %\node (Lu1) [U, left=10mm of u1, font=\fontsize{8}{1}]{$V^{[1]}_\gamma=\log \mathcal{V}^{[1]}_\gamma$};
        %\node (Lu2) [U, right=10mm of u2, font=\fontsize{8}{1}]{$V^{[2]}_\gamma=\log \mathcal{V}^{[2]}_\gamma$};

%        \node (ptH011) [left=1mm of LK1, yshift=5mm, minimum size=0mm, inner sep=0mm]{};
%        \node (ptH021) [right=1mm of LK2, yshift=5mm, minimum size=0mm, inner sep=0mm]{};
        
%        \node (ptH11) [left=4mm of ptH011, minimum size=0mm, inner sep=0mm]{};
        %\node (ptH12) [left=4mm of ptH012, minimum size=0mm, inner sep=0mm]{};
        %\node (ptH13) [left=4mm of ptH013, minimum size=0mm, inner sep=0mm]{};
%        \node (ptH21) [right=4mm of ptH021, minimum size=0mm, inner sep=0mm]{};
        %\node (ptH22) [right=4mm of ptH022, minimum size=0mm, inner sep=0mm]{};
        %\node (ptH23) [right=4mm of ptH023, minimum size=0mm, inner sep=0mm]{};

%        \node (H01) [U, left=8.2mm of LK1, yshift=5mm, font=\fontsize{8}{1}, align=center]{$\begin{aligned}H^{[1]}_{\beta} = K^{[1]} + {V}^{[1]}_{\beta}\end{aligned}$};
%        \node (H02) [U, right=8.2mm of LK2, yshift=5mm,, font=\fontsize{8}{1}, align=center]{$\begin{aligned}H^{[2]}_{\beta} = K^{[2]} + {V}^{[2]}_{\beta}\end{aligned}$};

%        \node (nH011) [below=3mm of H01, minimum size=0mm, inner sep=0mm]{};
        %\node (n11) [right=1mm of nH011, yshift=-4mm, minimum size=0mm, inner sep=0mm]{$\beta=2$};
%        \node (nH012) [right=2mm of nH011, minimum size=0mm, inner sep=0mm]{};
        %\node (n12) [right=1mm of nH012, yshift=-4mm, minimum size=0mm, inner sep=0mm]{$\beta=3$};
        %\node (nH013) [left=2mm of nH011, minimum size=0mm, inner sep=0mm]{};
%        \node (n13) [right=2mm of nH012, yshift=-5mm, minimum size=0mm, inner sep=0mm]{$\beta=1,2$};
%        \node (nH021) [below=3mm of H02, minimum size=0mm, inner sep=0mm]{};
%        \node (nH022) [right=2mm of nH021, minimum size=0mm, inner sep=0mm]{};
        %\node (nH023) [left=2mm of nH021, minimum size=0mm, inner sep=0mm]{};
%        \node (n23) [right=2mm of nH022, yshift=-5mm, minimum size=0mm, inner sep=0mm]{$\beta=1,2$};

%        \node (nH11) [below=10mm of nH011, minimum size=0mm, inner sep=0mm]{};
%        \node (nH12) [right=2mm of nH11, minimum size=0mm, inner sep=0mm]{};
        %\node (nH13) [left=2mm of nH11, minimum size=0mm, inner sep=0mm]{};
%        \node (nH21) [below=10mm of nH021, minimum size=0mm, inner sep=0mm]{};
%        \node (nH22) [right=2mm of nH21, minimum size=0mm, inner sep=0mm]{};
        %\node (nH23) [left=2mm of nH21, minimum size=0mm, inner sep=0mm]{};

        \node (H1) at (-7.32,-6.3) [U, font=\fontsize{8}{1}, align=center]{$U^{[1]}_{\beta=1}$};
        \node (H2) at (-4.18,-6.3) [U, font=\fontsize{8}{1}, align=center]{$U^{[1]}_{\beta=2}$};
        %\node (H3) at (-1.35,-6.3) [U, font=\fontsize{8}{1}, align=center]{$H^{[1]}_{\beta=3}$};
        \node (H4) at (7.32,-6.3) [U, font=\fontsize{8}{1}, align=center]{$U^{[2]}_{\beta=2}$};
        \node (H5) at (4.18,-6.3) [U, font=\fontsize{8}{1}, align=center]{$U^{[2]}_{\beta=1}$};
        %\node (H6) at (7.5,-6.3) [U, font=\fontsize{8}{1}, align=center]{$H^{[2]}_{\beta=3}$};

        \node (H1x) [below=20mm of H1, minimum size=0mm, inner sep=0mm]{};
        \node (H2x) [below=20mm of H2, minimum size=0mm, inner sep=0mm]{};

        
%        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (pptp01) edge (pptp1);
%        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (pptp02) edge (pptp2);
%        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (kptk01) edge (kptk1);
%        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (kptk02) edge (kptk2);
        %\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (uptp01) edge (uptp1);
        %\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (uptp02) edge (uptp2);
%       \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ptH011) edge (ptH11);
       % \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ptH012) edge (ptH12);
        %\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ptH013) edge (ptH13);
 %       \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ptH021) edge (ptH21);
        %\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ptH022) edge (ptH22);
        %\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ptH023) edge (ptH23);

%        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (nH011) edge (nH11);
%        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (nH012) edge (nH12);
        %\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (nH013) edge (nH13);
       
%        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (nH021) edge (nH21);
%        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (nH022) edge (nH22);
        %\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (nH023) edge (nH23);
        
    %    \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (H1x) edge[bend right=45] (phitl);
    %    \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (H2x) edge[bend left=45] (phitr);
        
    %    \node (u1) [U, below=2mm of K1, font=\fontsize{8}{1}]{$\mathcal{V}_{1}$};
     %   \node (u2) [U, below=2mm of K2, font=\fontsize{8}{1}]{$\mathcal{V}_{2}$};
             
        \node (ux1) [below=3mm of V1, minimum size=0mm, inner sep=0mm]{};
        \node (ux2) [below=3mm of V2, minimum size=0mm, inner sep=0mm]{};
        

%        \draw[-To, very thick, black, to path={-| (\tikztotarget)}] (psix00) -- (ppx01);
        
        \path[-]
            
%           \draw[arw,thick,draw=black] (eql0sgn.south) -| (eqlsgn.north);
           
%            (eql0sgn) edge[very thick, purple] (eqlsgn)
%            (psix01) edge[very thick, purple] node[left,black, yshift=-1mm, font=\fontsize{10}{1}] {} (psix1)
%            (psix02) edge[very thick, purple] 
%            node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (psix2)

%            (psix00) edge[thick, black] 
%            node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (ppx01)
%            (psix00) edge[thick, black] 
%           node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (ppx02)
            
            %(pphi1) edge[very thick, orange] node[above,black,font=\fontsize{10}{1}] {$\alpha$} (pphi2)
           
            (pphi1) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{10}{1}] {} (ppx1)
            (pphi2) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{10}{1}] {} (ppx2)
            
            (V1) edge[very thick, green] node[above,black,font=\fontsize{10}{1}] {$\beta$} (V2)
            
            %(u1) edge[very thick, green] node[below,black,font=\fontsize{10}{1}] {$\gamma$} (u2)
            

            (V1) edge[very thick, green] (ppx1)
            %(u1) edge[very thick, green] node[left,black,yshift=-0.5mm,font=\fontsize{10}{1}] {}(ux1)
            (V2) edge[very thick, green] (ppx2)
            %(u2) edge[very thick, green] node[left,black,yshift=-0.5mm,font=\fontsize{10}{1}] {}(ux2)
            
            (V1) edge[very thick, green] (ux1)
            (V2) edge[very thick, green] (ux2)

%            (ux1) edge[very thick, green] (K1)
%            (ux2) edge[very thick, green] (K2)
            ;

        % Circuit1 on left
        % U gate
        \node[gate, below=12mm of H1, font=\fontsize{7}{1}] (gateU) {$U^{[1]}_{\beta=1}$};
        
        \node (q1) [above=5mm of gateU, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_1}$};
        \node (q0) [left=0.1mm of q1, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_0}$};
        \node (q2) [right=0.1mm of q1, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_2}$};

        \node (q1u) [below=5mm of q1, minimum size=0mm, inner sep=0mm]{};
        \node (q0u) [left=6.5mm of q1u, minimum size=0mm, inner sep=0mm]{};
        \node (q2u) [right=6.5mm of q1u, minimum size=0mm, inner sep=0mm]{};

        \node (p1) [below=5mm of gateU, minimum size=0mm, inner sep=0mm]{};
        \node (p0) [left=6.5mm of p1, minimum size=0mm, inner sep=0mm]{};
        \node (p2) [right=6.5mm of p1, minimum size=0mm, inner sep=0mm]{};

        \node (p1u) [above=5mm of p1, minimum size=0mm, inner sep=0mm]{};
        \node (p0u) [left=6.5mm of p1u, minimum size=0mm, inner sep=0mm]{};
        \node (p2u) [right=6.5mm of p1u, minimum size=0mm, inner sep=0mm]{};
        
        % Connections
        \path[-]
            (q0u) edge[very thick, black](q0)
            (q1u) edge[very thick, black](q1)
            (q2u) edge[very thick, black](q2)

            (p0u) edge[very thick, black](p0)
            (p1u) edge[very thick, black](p1)
            (p2u) edge[very thick, black](p2)
            ;

             % Circuit2 on left
        % U gate
        \node[gate, below=12mm of H2, font=\fontsize{7}{1}] (gateU) {$U^{[1]}_{\beta=2}$};
        
        \node (q1) [above=5mm of gateU, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_1}$};
        \node (q0) [left=0.1mm of q1, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_0}$};
        \node (q2) [right=0.1mm of q1, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_2}$};

        \node (q1u) [below=5mm of q1, minimum size=0mm, inner sep=0mm]{};
        \node (q0u) [left=6.5mm of q1u, minimum size=0mm, inner sep=0mm]{};
        \node (q2u) [right=6.5mm of q1u, minimum size=0mm, inner sep=0mm]{};

        \node (p1) [below=5mm of gateU, minimum size=0mm, inner sep=0mm]{};
        \node (p0) [left=6.5mm of p1, minimum size=0mm, inner sep=0mm]{};
        \node (p2) [right=6.5mm of p1, minimum size=0mm, inner sep=0mm]{};

        \node (p1u) [above=5mm of p1, minimum size=0mm, inner sep=0mm]{};
        \node (p0u) [left=6.5mm of p1u, minimum size=0mm, inner sep=0mm]{};
        \node (p2u) [right=6.5mm of p1u, minimum size=0mm, inner sep=0mm]{};
        
        % Connections
        \path[-]
            (q0u) edge[very thick, black](q0)
            (q1u) edge[very thick, black](q1)
            (q2u) edge[very thick, black](q2)

            (p0u) edge[very thick, black](p0)
            (p1u) edge[very thick, black](p1)
            (p2u) edge[very thick, black](p2)
            ;

             % Circuit3 on left
        % U gate
        %\node[gate, below=12mm of H3, font=\fontsize{7}{1}] (gateU) {$U=e^{\frac{-\iota H^{[1]}_{\beta=3}t}{\hbar}}$};
        
        \node (q1) [above=5mm of gateU, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_1}$};
        \node (q0) [left=0.1mm of q1, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_0}$};
        \node (q2) [right=0.1mm of q1, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_2}$};

        \node (q1u) [below=5mm of q1, minimum size=0mm, inner sep=0mm]{};
        \node (q0u) [left=6.5mm of q1u, minimum size=0mm, inner sep=0mm]{};
        \node (q2u) [right=6.5mm of q1u, minimum size=0mm, inner sep=0mm]{};

        \node (p1) [below=5mm of gateU, minimum size=0mm, inner sep=0mm]{};
        \node (p0) [left=6.5mm of p1, minimum size=0mm, inner sep=0mm]{};
        \node (p2) [right=6.5mm of p1, minimum size=0mm, inner sep=0mm]{};

        \node (p1u) [above=5mm of p1, minimum size=0mm, inner sep=0mm]{};
        \node (p0u) [left=6.5mm of p1u, minimum size=0mm, inner sep=0mm]{};
        \node (p2u) [right=6.5mm of p1u, minimum size=0mm, inner sep=0mm]{};
        
        % Connections
        \path[-]
            (q0u) edge[very thick, black](q0)
            (q1u) edge[very thick, black](q1)
            (q2u) edge[very thick, black](q2)

            (p0u) edge[very thick, black](p0)
            (p1u) edge[very thick, black](p1)
            (p2u) edge[very thick, black](p2)
            ;
            
        % Circuit1 on right
        % U gate
        \node[gate, below=12mm of H4, font=\fontsize{7}{1}] (gateUr) {$U^{[2]}_{\beta=2}$};
        
        % Qubits
        \node (q1r) [above=5mm of gateUr, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_1}$};
        \node (q0r) [left=0.1mm of q1r, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_0}$};
        \node (q2r) [right=0.1mm of q1r, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_2}$};

        \node (q1ur) [below=5mm of q1r, minimum size=0mm, inner sep=0mm]{};
        \node (q0ur) [left=6.5mm of q1ur, minimum size=0mm, inner sep=0mm]{};
        \node (q2ur) [right=6.5mm of q1ur, minimum size=0mm, inner sep=0mm]{};

        \node (p1r) [below=5mm of gateUr, minimum size=0mm, inner sep=0mm]{};
        \node (p0r) [left=6.5mm of p1r, minimum size=0mm, inner sep=0mm]{};
        \node (p2r) [right=6.5mm of p1r, minimum size=0mm, inner sep=0mm]{};

        \node (p1ur) [above=5mm of p1r, minimum size=0mm, inner sep=0mm]{};
        \node (p0ur) [left=6.5mm of p1ur, minimum size=0mm, inner sep=0mm]{};
        \node (p2ur) [right=6.5mm of p1ur, minimum size=0mm, inner sep=0mm]{};
        
        % Connections
        \path[-]
            (q0ur) edge[very thick, black](q0r)
            (q1ur) edge[very thick, black](q1r)
            (q2ur) edge[very thick, black](q2r)

            (p0ur) edge[very thick, black](p0r)
            (p1ur) edge[very thick, black](p1r)
            (p2ur) edge[very thick, black](p2r)
            ;

        % Circuit2 on right
        % U gate
        \node[gate, below=12mm of H5, font=\fontsize{7}{1}] (gateUr) {$U^{[2]}_{\beta=1}$};
        
        % Qubits
        \node (q1r) [above=5mm of gateUr, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_1}$};
        \node (q0r) [left=0.1mm of q1r, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_0}$};
        \node (q2r) [right=0.1mm of q1r, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_2}$};

        \node (q1ur) [below=5mm of q1r, minimum size=0mm, inner sep=0mm]{};
        \node (q0ur) [left=6.5mm of q1ur, minimum size=0mm, inner sep=0mm]{};
        \node (q2ur) [right=6.5mm of q1ur, minimum size=0mm, inner sep=0mm]{};

        \node (p1r) [below=5mm of gateUr, minimum size=0mm, inner sep=0mm]{};
        \node (p0r) [left=6.5mm of p1r, minimum size=0mm, inner sep=0mm]{};
        \node (p2r) [right=6.5mm of p1r, minimum size=0mm, inner sep=0mm]{};

        \node (p1ur) [above=5mm of p1r, minimum size=0mm, inner sep=0mm]{};
        \node (p0ur) [left=6.5mm of p1ur, minimum size=0mm, inner sep=0mm]{};
        \node (p2ur) [right=6.5mm of p1ur, minimum size=0mm, inner sep=0mm]{};
        
        % Connections
        \path[-]
            (q0ur) edge[very thick, black](q0r)
            (q1ur) edge[very thick, black](q1r)
            (q2ur) edge[very thick, black](q2r)

            (p0ur) edge[very thick, black](p0r)
            (p1ur) edge[very thick, black](p1r)
            (p2ur) edge[very thick, black](p2r)
            ;

        % Circuit3 on right
        % U gate
        %\node[gate, below=12mm of H6, font=\fontsize{7}{1}] (gateUr) {$U=e^{\frac{-\iota H^{[2]}_{\beta=3}t}{\hbar}}$};
        
        % Qubits
        \node (q1r) [above=5mm of gateUr, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_1}$};
        \node (q0r) [left=0.1mm of q1r, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_0}$};
        \node (q2r) [right=0.1mm of q1r, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_2}$};

        \node (q1ur) [below=5mm of q1r, minimum size=0mm, inner sep=0mm]{};
        \node (q0ur) [left=6.5mm of q1ur, minimum size=0mm, inner sep=0mm]{};
        \node (q2ur) [right=6.5mm of q1ur, minimum size=0mm, inner sep=0mm]{};

        \node (p1r) [below=5mm of gateUr, minimum size=0mm, inner sep=0mm]{};
        \node (p0r) [left=6.5mm of p1r, minimum size=0mm, inner sep=0mm]{};
        \node (p2r) [right=6.5mm of p1r, minimum size=0mm, inner sep=0mm]{};

        \node (p1ur) [above=5mm of p1r, minimum size=0mm, inner sep=0mm]{};
        \node (p0ur) [left=6.5mm of p1ur, minimum size=0mm, inner sep=0mm]{};
        \node (p2ur) [right=6.5mm of p1ur, minimum size=0mm, inner sep=0mm]{};
        
        % Connections
        \path[-]
            (q0ur) edge[very thick, black](q0r)
            (q1ur) edge[very thick, black](q1r)
            (q2ur) edge[very thick, black](q2r)

            (p0ur) edge[very thick, black](p0r)
            (p1ur) edge[very thick, black](p1r)
            (p2ur) edge[very thick, black](p2r)
            ;
        
        \node (fsl1) [below=45mm of H2, xshift=-1.65cm, minimum size=0mm, inner sep=0mm, font=\fontsize{7}{1}]{};
        \node (fsl2) [right=2mm of fsl1, minimum size=0mm, inner sep=0mm, font=\fontsize{7}{1}]{};
        %\node (fsl3) [left=2mm of fsl1, minimum size=0mm, inner sep=0mm, font=\fontsize{7}{1}]{};
        \node (fsr1) [below=45mm of H5, xshift=1.65cm, minimum size=0mm, inner sep=0mm, font=\fontsize{7}{1}]{};
        \node (fsr2) [right=2mm of fsr1, minimum size=0mm, inner sep=0mm, font=\fontsize{7}{1}]{};
        %\node (fsr3) [left=2mm of fsr1, minimum size=0mm, inner sep=0mm, font=\fontsize{7}{1}]{};

        \node (phitl1) [below=10mm of fsl1, minimum size=0mm, inner sep=0mm]{};
        \node (phitl2) [right=2mm of phitl1, minimum size=0mm, inner sep=0mm]{};
        %\node (phitl3) [left=2mm of phitl1, minimum size=0mm, inner sep=0mm]{};
        \node (phitr1) [below=10mm of fsr1, minimum size=0mm, inner sep=0mm]{};
        \node (phitr2) [right=2mm of phitr1, minimum size=0mm, inner sep=0mm]{};
        %\node (phitr3) [left=2mm of phitr1, minimum size=0mm, inner sep=0mm]{};

        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsl1) edge (phitl1);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsl2) edge (phitl2);
        %\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsl3) edge (phitl3);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsr1) edge (phitr1);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsr2) edge (phitr2);
        %\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsr3) edge (phitr3);


        \node (phit1) [phinew, below=5mm of phitl1, font=\fontsize{8}{1}]{$\varphi^{[1]}_{\beta}(x_1,t)$};
        \node (phit2) [phinew, below=5mm of phitr1, font=\fontsize{8}{1}]{$\varphi^{[2]}_{\beta}(x_2,t)$};
        
        \node (phitx1) [below=3mm of phit1, minimum size=0mm, inner sep=0mm]{};
        \node (phitx2) [below=3mm of phit2, minimum size=0mm, inner sep=0mm]{};

        \path[-]
        
             (phit1) edge[very thick, bblue] node[above,black,font=\fontsize{10}{1}] {${\beta}$} node[below,black] {} 
             (phit2)
             
             (phit1) edge[very thick, bblue] node[left,black,yshift=-0.5mm,font=\fontsize{10}{1}] {}(phitx1)
             (phit2) edge[very thick, bblue] node[left,black,yshift=-0.5mm,font=\fontsize{10}{1}] {}(phitx2)
            ;
        
        
    \end{tikzpicture}



==> Figures/Figure-TN-2SV-U0.tex <==
% Preamble:
% \usepackage{tikz}
% \usetikzlibrary{positioning,calc,arrows.meta}

% Color palette
\definecolor{bblue}{rgb}{0.19, 0.55, 0.91}
\definecolor{green}{rgb}{0.0, 0.65, 0.58}
\definecolor{purple}{rgb}{0.6, 0.4, 0.8}
\definecolor{orange}{rgb}{0.83, 0.4, 0.32}

\tikzstyle{psi} = [rectangle, very thick, minimum width=2cm, minimum height=0.8cm, inner sep=0.1cm, draw=purple, fill=purple!20]
\tikzstyle{phi} = [circle, very thick, minimum size=0.8cm, inner sep=0.2mm, draw=orange, fill=orange!20]
\tikzstyle{phinew} = [circle, very thick, minimum size=0.8cm, inner sep=0.2mm, draw=bblue, fill=bblue!20]
\tikzstyle{U} = [rectangle, very thick, minimum size=1.5cm, inner sep=0.2cm, draw=green, fill=green!20]
\tikzstyle{gate} = [rectangle, very thick, minimum width=1cm, minimum height=1.0cm, inner sep=0.1cm, draw=black, fill=white!20]

\tikzset{arw/.style={-Stealth, thick}}

\begin{tikzpicture}[>=latex,
    every edge quote/.style={font=\fontsize{7}{1}\selectfont}
]

% ----------------------------------------------------
% Reference anchors
% ----------------------------------------------------
\coordinate (center) at (0,0);

% Top panel anchors
\coordinate (leftTop)  at ($(center)+(-5.65cm,-0.9cm)$);
\coordinate (rightTop) at ($(center)+( 5.65cm,-0.9cm)$);

% Background rectangle corners relative to anchor
\coordinate (leftBGNorthWest)  at ($(center)+(-6.90cm,-3.9cm)$);
\coordinate (leftBGSouthEast)  at ($(center)+(-0.60cm,-10.1cm)$);
\coordinate (rightBGNorthWest) at ($(center)+( 0.60cm,-3.9cm)$);
\coordinate (rightBGSouthEast) at ($(center)+( 6.90cm,-10.1cm)$);

% ----------------------------------------------------
% Dashed outer regions
% ----------------------------------------------------
\draw[dashed, line width=1.5pt] (rightBGNorthWest) rectangle (rightBGSouthEast);
\draw[dashed, line width=1.5pt] (leftBGNorthWest)  rectangle (leftBGSouthEast);

% ----------------------------------------------------
% Colored boxes inside the dashed regions
% ----------------------------------------------------
% Left side: 2 red boxes
\fill[fill=red!100!white!25]
    ($(center)+(-6.80cm,-4.0cm)$) rectangle ($(center)+(-3.85cm,-10.0cm)$);
\fill[fill=red!100!white!25]
    ($(center)+(-3.65cm,-4.0cm)$) rectangle ($(center)+(-0.70cm,-10.0cm)$);

% Right side: 2 blue boxes
\fill[fill=blue!100!white!25]
    ($(center)+(0.70cm,-4.0cm)$) rectangle ($(center)+(3.65cm,-10.0cm)$);
\fill[fill=blue!100!white!25]
    ($(center)+(3.85cm,-4.0cm)$) rectangle ($(center)+(6.80cm,-10.0cm)$);

% ----------------------------------------------------
% Labels inside colored boxes
% ----------------------------------------------------
\node at ($(center)+(-5.32cm,-5.8cm)$) [font=\fontsize{16}{20}\selectfont] {Ion-trap-1};
\node at ($(center)+(-2.18cm,-5.8cm)$) [font=\fontsize{16}{20}\selectfont] {Ion-trap-2};
\node at ($(center)+( 2.18cm,-5.8cm)$) [font=\fontsize{16}{20}\selectfont] {Ion-trap-3};
\node at ($(center)+( 5.32cm,-5.8cm)$) [font=\fontsize{16}{20}\selectfont] {Ion-trap-4};

% ----------------------------------------------------
% Initial states and U blocks
% ----------------------------------------------------
\node (pphi1) [phi, font=\fontsize{14}{20}\selectfont] at ($(center)+(-4.0cm,0.0cm)$) {$\phi^{[1]}(x_1,0)$};
\node (pphi2) [phi, font=\fontsize{14}{20}\selectfont] at ($(center)+( 4.0cm,0.0cm)$) {$\phi^{[2]}(x_2,0)$};

\node (ppx1) [below=2mm of pphi1, minimum size=0mm, inner sep=0mm] {};
\node (ppx2) [below=2mm of pphi2, minimum size=0mm, inner sep=0mm] {};

\node (V1) [U, below=2mm of ppx1, font=\fontsize{14}{20}\selectfont] {$\mathcal{U}^{[1]}_{\beta}$};
\node (V2) [U, below=2mm of ppx2, font=\fontsize{14}{20}\selectfont] {$\mathcal{U}^{[2]}_{\beta}$};

\node (H1) [U, align=center, font=\fontsize{14}{20}\selectfont]
    at ($(center)+(-5.32cm,-5.7cm)$) {$\mathcal{U}^{[1]}_{\beta=1}$};
\node (H2) [U, align=center, font=\fontsize{14}{20}\selectfont]
    at ($(center)+(-2.18cm,-5.7cm)$) {$\mathcal{U}^{[1]}_{\beta=2}$};
\node (H5) [U, align=center, font=\fontsize{14}{20}\selectfont]
    at ($(center)+( 2.18cm,-5.7cm)$) {$\mathcal{U}^{[2]}_{\beta=1}$};
\node (H4) [U, align=center, font=\fontsize{14}{20}\selectfont]
    at ($(center)+( 5.32cm,-5.7cm)$) {$\mathcal{U}^{[2]}_{\beta=2}$};

% Connector points below V1 and V2
\node (ux1) [below=3mm of V1, minimum size=0mm, inner sep=0mm] {};
\node (ux2) [below=3mm of V2, minimum size=0mm, inner sep=0mm] {};

% Small split points
\node (ul1) [below=3mm of ux1, xshift=-1.0mm, minimum size=0mm, inner sep=0mm] {};
\node (ul2) [right=2mm of ul1, minimum size=0mm, inner sep=0mm] {};
\node (ur1) [below=3mm of ux2, xshift=-1.0mm, minimum size=0mm, inner sep=0mm] {};
\node (ur2) [right=2mm of ur1, minimum size=0mm, inner sep=0mm] {};

\node (vl1) [below=8mm of ul1, minimum size=0mm, inner sep=0mm] {};
\node (vl2) [below=8mm of ul2, minimum size=0mm, inner sep=0mm] {};
\node (vr1) [below=8mm of ur1, minimum size=0mm, inner sep=0mm] {};
\node (vr2) [below=8mm of ur2, minimum size=0mm, inner sep=0mm] {};

\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ul1) edge (vl1);
\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ul2) edge (vl2);
\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ur1) edge (vr1);
\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ur2) edge (vr2);

\path[-]
    (pphi1) edge[very thick, orange] (ppx1)
    (pphi2) edge[very thick, orange] (ppx2)

    (V1) edge[very thick, green] node[above,black,font=\fontsize{18}{20}\selectfont] {$\beta$} (V2)

    (V1) edge[very thick, green] (ppx1)
    (V2) edge[very thick, green] (ppx2)

    (V1) edge[very thick, green] (ux1)
    (V2) edge[very thick, green] (ux2)
;

% ----------------------------------------------------
% Circuit 1 on left
% ----------------------------------------------------
\node[gate, font=\fontsize{7}{1}\selectfont] (gateU1) at ($(H1)+(0,-1.8cm)$) {$U^{[2]}_{\beta=1}$};

\node (w0L1) [above=6mm of gateU1.north, xshift=7.8mm] {};
\node (w1L1) [above=6mm of gateU1.north, xshift=0mm] {};
\node (w2L1) [above=6mm of gateU1.north, xshift=-7.8mm] {};

\node (w0R1) [below=6mm of gateU1.south, xshift=7.8mm] {};
\node (w1R1) [below=6mm of gateU1.south, xshift=0mm] {};
\node (w2R1) [below=6mm of gateU1.south, xshift=-7.8mm] {};

\node[above=-2mm of w0L1, font=\fontsize{14}{20}\selectfont] {$\ket{q_2}$};
\node[above=-2mm of w1L1, font=\fontsize{14}{20}\selectfont] {$\ket{q_1}$};
\node[above=-2mm of w2L1, font=\fontsize{14}{20}\selectfont] {$\ket{q_0}$};

\draw[very thick, black] (w0L1) -- (w0R1);
\draw[very thick, black] (w1L1) -- (w1R1);
\draw[very thick, black] (w2L1) -- (w2R1);

\node[gate, minimum width=2.0cm, minimum height=1.0cm, font=\fontsize{14}{20}\selectfont]
    at (gateU1) {$\mathcal{U}^{[1]}_{\beta=1}$};

% ----------------------------------------------------
% Circuit 2 on left
% ----------------------------------------------------
\node[gate, font=\fontsize{7}{1}\selectfont] (gateU2) at ($(H2)+(0,-1.8cm)$) {$U^{[2]}_{\beta=1}$};

\node (w0L2) [above=6mm of gateU2.north, xshift=7.8mm] {};
\node (w1L2) [above=6mm of gateU2.north, xshift=0mm] {};
\node (w2L2) [above=6mm of gateU2.north, xshift=-7.8mm] {};

\node (w0R2) [below=6mm of gateU2.south, xshift=7.8mm] {};
\node (w1R2) [below=6mm of gateU2.south, xshift=0mm] {};
\node (w2R2) [below=6mm of gateU2.south, xshift=-7.8mm] {};

\node[above=-2mm of w0L2, font=\fontsize{14}{20}\selectfont] {$\ket{q_2}$};
\node[above=-2mm of w1L2, font=\fontsize{14}{20}\selectfont] {$\ket{q_1}$};
\node[above=-2mm of w2L2, font=\fontsize{14}{20}\selectfont] {$\ket{q_0}$};

\draw[very thick, black] (w0L2) -- (w0R2);
\draw[very thick, black] (w1L2) -- (w1R2);
\draw[very thick, black] (w2L2) -- (w2R2);

\node[gate, minimum width=2.0cm, minimum height=1.0cm, font=\fontsize{14}{20}\selectfont]
    at (gateU2) {$\mathcal{U}^{[1]}_{\beta=2}$};

% ----------------------------------------------------
% Circuit 1 on right
% ----------------------------------------------------
\node[gate, font=\fontsize{7}{1}\selectfont] (gateU3) at ($(H5)+(0,-1.8cm)$) {$U^{[2]}_{\beta=1}$};

\node (w0L3) [above=6mm of gateU3.north, xshift=7.8mm] {};
\node (w1L3) [above=6mm of gateU3.north, xshift=0mm] {};
\node (w2L3) [above=6mm of gateU3.north, xshift=-7.8mm] {};

\node (w0R3) [below=6mm of gateU3.south, xshift=7.8mm] {};
\node (w1R3) [below=6mm of gateU3.south, xshift=0mm] {};
\node (w2R3) [below=6mm of gateU3.south, xshift=-7.8mm] {};

\node[above=-2mm of w0L3, font=\fontsize{14}{20}\selectfont] {$\ket{q_2}$};
\node[above=-2mm of w1L3, font=\fontsize{14}{20}\selectfont] {$\ket{q_1}$};
\node[above=-2mm of w2L3, font=\fontsize{14}{20}\selectfont] {$\ket{q_0}$};

\draw[very thick, black] (w0L3) -- (w0R3);
\draw[very thick, black] (w1L3) -- (w1R3);
\draw[very thick, black] (w2L3) -- (w2R3);

\node[gate, minimum width=2.0cm, minimum height=1.0cm, font=\fontsize{14}{20}\selectfont]
    at (gateU3) {$\mathcal{U}^{[2]}_{\beta=1}$};

% ----------------------------------------------------
% Circuit 2 on right
% ----------------------------------------------------
\node[gate, font=\fontsize{7}{1}\selectfont] (gateU4) at ($(H4)+(0,-1.8cm)$) {$U^{[2]}_{\beta=2}$};

\node (w0L4) [above=6mm of gateU4.north, xshift=7.8mm] {};
\node (w1L4) [above=6mm of gateU4.north, xshift=0mm] {};
\node (w2L4) [above=6mm of gateU4.north, xshift=-7.8mm] {};

\node (w0R4) [below=6mm of gateU4.south, xshift=7.8mm] {};
\node (w1R4) [below=6mm of gateU4.south, xshift=0mm] {};
\node (w2R4) [below=6mm of gateU4.south, xshift=-7.8mm] {};

\node[above=-2mm of w0L4, font=\fontsize{14}{20}\selectfont] {$\ket{q_2}$};
\node[above=-2mm of w1L4, font=\fontsize{14}{20}\selectfont] {$\ket{q_1}$};
\node[above=-2mm of w2L4, font=\fontsize{14}{20}\selectfont] {$\ket{q_0}$};

\draw[very thick, black] (w0L4) -- (w0R4);
\draw[very thick, black] (w1L4) -- (w1R4);
\draw[very thick, black] (w2L4) -- (w2R4);

\node[gate, minimum width=2.0cm, minimum height=1.0cm, font=\fontsize{14}{20}\selectfont]
    at (gateU4) {$\mathcal{U}^{[2]}_{\beta=2}$};

% ----------------------------------------------------
% Bottom part
% ----------------------------------------------------
\node (fsl1) [below=38mm of H2, xshift=-1.65cm, minimum size=0mm, inner sep=0mm] {};
\node (fsl2) [right=2mm of fsl1, minimum size=0mm, inner sep=0mm] {};
\node (fsr1) [below=38mm of H5, xshift=1.65cm, minimum size=0mm, inner sep=0mm] {};
\node (fsr2) [right=2mm of fsr1, minimum size=0mm, inner sep=0mm] {};

\node (phitl1) [below=8mm of fsl1, minimum size=0mm, inner sep=0mm] {};
\node (phitl2) [right=2mm of phitl1, minimum size=0mm, inner sep=0mm] {};
\node (phitr1) [below=8mm of fsr1, minimum size=0mm, inner sep=0mm] {};
\node (phitr2) [right=2mm of phitr1, minimum size=0mm, inner sep=0mm] {};

\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsl1) edge (phitl1);
\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsl2) edge (phitl2);
\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsr1) edge (phitr1);
\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsr2) edge (phitr2);

\node (phit1) [phinew, below=4mm of phitl1, font=\fontsize{14}{20}\selectfont] {$\varphi^{[1]}_{\beta}(x_1,t)$};
\node (phit2) [phinew, below=4mm of phitr1, font=\fontsize{14}{20}\selectfont] {$\varphi^{[2]}_{\beta}(x_2,t)$};

\node (phitx1) [below=3mm of phit1, minimum size=0mm, inner sep=0mm] {};
\node (phitx2) [below=3mm of phit2, minimum size=0mm, inner sep=0mm] {};

\path[-]
    (phit1) edge[very thick, bblue] node[above,black,font=\fontsize{14}{20}\selectfont] {$\beta$} (phit2)
    (phit1) edge[very thick, bblue] (phitx1)
    (phit2) edge[very thick, bblue] (phitx2)
;

\end{tikzpicture}

==> Figures/Figure-TN-2SV-U1.tex <==
% Color palette
\definecolor{bblue}{rgb}{0.19, 0.55, 0.91}
\definecolor{green}{rgb}{0.0, 0.65, 0.58}
\definecolor{purple}{rgb}{0.6, 0.4, 0.8}
\definecolor{orange}{rgb}{0.83, 0.4, 0.32}

    \tikzstyle{psi} = [rectangle, very thick, minimum width=2cm, minimum height = 0.8cm, inner sep=0.1cm,draw=purple, fill=purple!20]
    
    \tikzstyle{phi} = [circle, very thick, minimum size=0.8cm, inner sep=0.2mm, draw=orange, fill=orange!20]
    
    \tikzstyle{phinew} = [circle, very thick, minimum size=0.8cm, inner sep=0.2mm, draw=bblue, fill=bblue!20]
    
    % Time-Evolution operator tensor cores
    \tikzstyle{U} = [rectangle, very thick, minimum size=1.5cm, inner sep=0.2cm,draw=green, fill=green!20]

    %gate
    \tikzstyle{gate} = [rectangle, very thick, minimum width=1cm, minimum height = 1.0cm, inner sep=0.1cm,draw=black, fill=white!20]
    
    % Define arrow style
    \tikzset{arw/.style={-Stealth, thick}}

    \begin{tikzpicture}[>=latex,node distance=3cm,
        every edge quote/.style={font=\fontsize{7}{1}},
        ]      

        \draw[dashed, line width=1.5pt] (0.60,-10.8) rectangle (6.90,-4.6);
        \draw[dashed, line width=1.5pt] (-6.90,-10.8) rectangle (-0.60,-4.6);
        
        % Blue boxes
        \fill[fill=blue!100!white!25](0.70, -10.7) rectangle (3.65, -4.7);
        \fill[fill=blue!100!white!25](3.85, -10.7) rectangle (6.80, -4.7);

        %Red boxes
        \fill[fill=red!100!white!25](-6.80, -10.7) rectangle (-3.85, -4.7);
        \fill[fill=red!100!white!25](-3.65, -10.7) rectangle (-0.70, -4.7);

        \filldraw[black] (-5.32,-5.5) circle (0pt)node[above,font=\fontsize{16}{20}\selectfont]{QC-1};
        %\filldraw[black] (-5.32,-4.9) circle (0pt)node[above]{Hamiltonian};
        %\filldraw[black] (-5.32,-5.3) circle (0pt)node[above]{Simulator-1};

        \filldraw[black] (-2.18,-5.5) circle (0pt)node[above,font=\fontsize{16}{20}\selectfont]{QC-2};
        %\filldraw[black] (-2.18,-4.9) circle (0pt)node[above]{Hamiltonian};
        %\filldraw[black] (-2.18,-5.3) circle (0pt)node[above]{Simulator-2};
        
        \filldraw[black] (5.32,-5.5) circle (0pt)node[above,font=\fontsize{16}{20}\selectfont]{QC-4};
        %\filldraw[black] (5.32,-4.9) circle (0pt)node[above]{Hamiltonian};
        %\filldraw[black] (5.32,-5.3) circle (0pt)node[above]{Simulator-4};

        \filldraw[black] (2.18,-5.5) circle (0pt)node[above,font=\fontsize{16}{20}\selectfont]{QC-3};
        %\filldraw[black] (2.18,-4.9) circle (0pt)node[above]{Hamiltonian};
        %\filldraw[black] (2.18,-5.3) circle (0pt)node[above]{Simulator-3};

        \node (pphi1) [phi, xshift = -40mm, font=\fontsize{14}{20}\selectfont]{$\phi^{[1]}(x_1,0)$};
        \node (pphi2) [phi, xshift= 40mm, font=\fontsize{14}{20}\selectfont]{$\phi^{[2]}(x_2,0)$}; 
        
        \node (ppx1) [below=2mm of pphi1, minimum size=0mm, inner sep=0mm]{};
        \node (ppx2) [below=2mm of pphi2, minimum size=0mm, inner sep=0mm]{};
        
        \node (V1) [U, below=2mm of ppx1, font=\fontsize{14}{20}\selectfont]{$\mathcal{U}^{[1]}_{1,\beta_1}$};
        \node (V2) [U, below=2mm of ppx2, font=\fontsize{14}{20}\selectfont]{$\mathcal{U}^{[2]}_{\beta_1,1}$};
    
        \node (H1) at (-5.32,-6.4) [U, font=\fontsize{14}{20}\selectfont, align=center]{$\mathcal{U}^{[1]}_{1,(\beta_1=1)}$};
        \node (H2) at (-2.18,-6.4) [U, font=\fontsize{14}{20}\selectfont, align=center]{$\mathcal{U}^{[1]}_{1,(\beta_1=2)}$};
        \node (H4) at (5.32,-6.4) [U, font=\fontsize{14}{20}\selectfont, align=center]{$\mathcal{U}^{[2]}_{(\beta_1=2),1}$};
        \node (H5) at (2.18,-6.4) [U, font=\fontsize{14}{20}\selectfont, align=center]{$\mathcal{U}^{[2]}_{(\beta_1=1),1}$};

        \node (H1x) [below=20mm of H1, minimum size=0mm, inner sep=0mm]{};
        \node (H2x) [below=20mm of H2, minimum size=0mm, inner sep=0mm]{};
             
        \node (ux1) [below=3mm of V1, minimum size=0mm, inner sep=0mm]{};
        \node (ux2) [below=3mm of V2, minimum size=0mm, inner sep=0mm]{};

        \node (ul1) [below=3mm of ux1, xshift=-1.0mm, minimum size=0mm, inner sep=0mm]{};
        \node (ul2) [right=2mm of ul1, minimum size=0mm, inner sep=0mm]{};
        \node (ur1) [below=3mm of ux2, xshift=-1.0mm, minimum size=0mm, inner sep=0mm]{};
        \node (ur2) [right=2mm of ur1, minimum size=0mm, inner sep=0mm]{};

        \node (vl1) [below=8mm of ul1, minimum size=0mm, inner sep=0mm]{};
        \node (vl2) [below=8mm of ul2, minimum size=0mm, inner sep=0mm]{};
        \node (vr1) [below=8mm of ur1, minimum size=0mm, inner sep=0mm]{};
        \node (vr2) [below=8mm of ur2, minimum size=0mm, inner sep=0mm]{};

        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ul1) edge (vl1);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ul2) edge (vl2);
    
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ur1) edge (vr1);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ur2) edge (vr2);
      
        \path[-]
        
           
            (pphi1) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{10}{1}] {} (ppx1)
            (pphi2) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{10}{1}] {} (ppx2)
            
            (V1) edge[very thick, green] node[above,black,font=\fontsize{18}{20}\selectfont] {$\beta_1$} (V2)
            
            (V1) edge[very thick, green] (ppx1)
            (V2) edge[very thick, green] (ppx2)
            
            (V1) edge[very thick, green] (ux1)
            (V2) edge[very thick, green] (ux2)

            ;    

 % Circuit 1 on left
         \node[gate, below=18mm of H1, font=\fontsize{7}{1}] (gateU) {$U^{[2]}_{(\beta_1=1),1}$};

        % Wire levels relative to the gate
        \node (w0L) [above=6mm of gateU.north, xshift=7.8mm] {};
        \node (w1L) [above=6mm of gateU.north, xshift=0mm] {};
        \node (w2L) [above=6mm of gateU.north, xshift=-7.8mm] {};

        \node (w0R) [below=6mm of gateU.south, xshift=7.8mm] {};
        \node (w1R) [below=6mm of gateU.south, xshift=0mm] {};
        \node (w2R) [below=6mm of gateU.south, xshift=-7.8mm] {};

        % Qubit labels
        \node[above=-2mm of w0L, , font=\fontsize{14}{20}\selectfont] {$\ket{q_2}$};
        \node[above=-2mm of w1L, font=\fontsize{14}{20}\selectfont] {$\ket{q_1}$};
        \node[above=-2mm of w2L, font=\fontsize{14}{20}\selectfont] {$\ket{q_0}$};

        % Horizontal wires
        \draw[very thick, black] (w0L) -- (w0R);
        \draw[very thick, black] (w1L) -- (w1R);
        \draw[very thick, black] (w2L) -- (w2R);

        % Gate box on top of the wires
        \node[gate, minimum width=2.0cm, minimum height=1.0cm, font=\fontsize{14}{20}\selectfont]
            at (gateU) {$\mathcal{U}^{[1]}_{1,(\beta_1=1)}$};

% Circuit 2 on left
     \node[gate, below=18mm of H2, font=\fontsize{7}{1}] (gateU) {$U^{[2]}_{(\beta_1=1),1}$};

        % Wire levels relative to the gate
        \node (w0L) [above=6mm of gateU.north, xshift=7.8mm] {};
        \node (w1L) [above=6mm of gateU.north, xshift=0mm] {};
        \node (w2L) [above=6mm of gateU.north, xshift=-7.8mm] {};

        \node (w0R) [below=6mm of gateU.south, xshift=7.8mm] {};
        \node (w1R) [below=6mm of gateU.south, xshift=0mm] {};
        \node (w2R) [below=6mm of gateU.south, xshift=-7.8mm] {};

        % Qubit labels
        \node[above=-2mm of w0L, , font=\fontsize{14}{20}\selectfont] {$\ket{q_2}$};
        \node[above=-2mm of w1L, font=\fontsize{14}{20}\selectfont] {$\ket{q_1}$};
        \node[above=-2mm of w2L, font=\fontsize{14}{20}\selectfont] {$\ket{q_0}$};

        % Horizontal wires
        \draw[very thick, black] (w0L) -- (w0R);
        \draw[very thick, black] (w1L) -- (w1R);
        \draw[very thick, black] (w2L) -- (w2R);

        % Gate box on top of the wires
        \node[gate, minimum width=2.0cm, minimum height=1.0cm, font=\fontsize{14}{20}\selectfont]
            at (gateU) {$\mathcal{U}^{[1]}_{1,(\beta_1=2)}$};   


% Circuit 1 on right
        \node[gate, below=18mm of H5, font=\fontsize{7}{1}] (gateU) {$U^{[2]}_{\beta_1=1,1}$};

        % Wire levels relative to the gate
        \node (w0L) [above=6mm of gateU.north, xshift=7.8mm] {};
        \node (w1L) [above=6mm of gateU.north, xshift=0mm] {};
        \node (w2L) [above=6mm of gateU.north, xshift=-7.8mm] {};

        \node (w0R) [below=6mm of gateU.south, xshift=7.8mm] {};
        \node (w1R) [below=6mm of gateU.south, xshift=0mm] {};
        \node (w2R) [below=6mm of gateU.south, xshift=-7.8mm] {};

        % Qubit labels
        \node[above=-2mm of w0L, , font=\fontsize{14}{20}\selectfont] {$\ket{q_2}$};
        \node[above=-2mm of w1L, font=\fontsize{14}{20}\selectfont] {$\ket{q_1}$};
        \node[above=-2mm of w2L, font=\fontsize{14}{20}\selectfont] {$\ket{q_0}$};

        % Horizontal wires
        \draw[very thick, black] (w0L) -- (w0R);
        \draw[very thick, black] (w1L) -- (w1R);
        \draw[very thick, black] (w2L) -- (w2R);

        % Gate box on top of the wires
        \node[gate, minimum width=2.0cm, minimum height=1.0cm, font=\fontsize{14}{20}\selectfont]
            at (gateU) {$\mathcal{U}^{[2]}_{(\beta_1=1),1}$};

 % Circuit 2 on right
        \node[gate, below=18mm of H4, font=\fontsize{7}{1}] (gateU) {$U^{[2]}_{\beta_1=1,1}$};

        % Wire levels relative to the gate
        \node (w0L) [above=6mm of gateU.north, xshift=7.8mm] {};
        \node (w1L) [above=6mm of gateU.north, xshift=0mm] {};
        \node (w2L) [above=6mm of gateU.north, xshift=-7.8mm] {};

        \node (w0R) [below=6mm of gateU.south, xshift=7.8mm] {};
        \node (w1R) [below=6mm of gateU.south, xshift=0mm] {};
        \node (w2R) [below=6mm of gateU.south, xshift=-7.8mm] {};

        % Qubit labels
        \node[above=-2mm of w0L, , font=\fontsize{14}{20}\selectfont] {$\ket{q_2}$};
        \node[above=-2mm of w1L, font=\fontsize{14}{20}\selectfont] {$\ket{q_1}$};
        \node[above=-2mm of w2L, font=\fontsize{14}{20}\selectfont] {$\ket{q_0}$};

        % Horizontal wires
        \draw[very thick, black] (w0L) -- (w0R);
        \draw[very thick, black] (w1L) -- (w1R);
        \draw[very thick, black] (w2L) -- (w2R);

        % Gate box on top of the wires
        \node[gate, minimum width=2.0cm, minimum height=1.0cm, font=\fontsize{14}{20}\selectfont]
            at (gateU) {$\mathcal{U}^{[2]}_{(\beta_1=2),1}$};

        
        \node (fsl1) [below=38mm of H2, xshift=-1.65cm, minimum size=0mm, inner sep=0mm, font=\fontsize{14}{20}\selectfont]{};
        \node (fsl2) [right=2mm of fsl1, minimum size=0mm, inner sep=0mm, font=\fontsize{14}{20}\selectfont]{};
        \node (fsr1) [below=38mm of H5, xshift=1.65cm, minimum size=0mm, inner sep=0mm, font=\fontsize{14}{20}\selectfont]{};
        \node (fsr2) [right=2mm of fsr1, minimum size=0mm, inner sep=0mm, font=\fontsize{14}{20}\selectfont]{};

        \node (phitl1) [below=8mm of fsl1, minimum size=0mm, inner sep=0mm]{};
        \node (phitl2) [right=2mm of phitl1, minimum size=0mm, inner sep=0mm]{};
        \node (phitr1) [below=8mm of fsr1, minimum size=0mm, inner sep=0mm]{};
        \node (phitr2) [right=2mm of phitr1, minimum size=0mm, inner sep=0mm]{};

        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsl1) edge (phitl1);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsl2) edge (phitl2);
    
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsr1) edge (phitr1);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsr2) edge (phitr2);


        \node (phit1) [phinew, below=4mm of phitl1, font=\fontsize{14}{20}\selectfont]{$\varphi^{[1]}_{1,\beta_1}(x_1,t)$};
        \node (phit2) [phinew, below=4mm of phitr1, font=\fontsize{14}{20}\selectfont]{$\varphi^{[2]}_{\beta_1, 1}(x_2,t)$};
        
        \node (phitx1) [below=3mm of phit1, minimum size=0mm, inner sep=0mm]{};
        \node (phitx2) [below=3mm of phit2, minimum size=0mm, inner sep=0mm]{};

        \path[-]
        
             (phit1) edge[very thick, bblue] node[above,black,font=\fontsize{18}{20}\selectfont] {${\beta_1}$} node[below,black] {} 
             (phit2)
             
             (phit1) edge[very thick, bblue] node[left,black,yshift=-0.5mm,font=\fontsize{14}{20}\selectfont] {}(phitx1)
             (phit2) edge[very thick, bblue] node[left,black,yshift=-0.5mm,font=\fontsize{14}{20}\selectfont] {}(phitx2)
            ;
        
        
    \end{tikzpicture}

==> Figures/Figure-TN-2SV-U2.tex <==
% Preamble:
% \usepackage{tikz}
% \usetikzlibrary{positioning,arrows.meta,calc}

% Color palette
\definecolor{bblue}{rgb}{0.19, 0.55, 0.91}
\definecolor{green}{rgb}{0.0, 0.65, 0.58}
\definecolor{purple}{rgb}{0.6, 0.4, 0.8}
\definecolor{orange}{rgb}{0.83, 0.4, 0.32}

\tikzstyle{psi} = [rectangle, very thick, minimum width=2cm, minimum height = 0.8cm, inner sep=0.1cm, draw=purple, fill=purple!20]
\tikzstyle{phi} = [circle, very thick, minimum size=0.8cm, inner sep=0.2mm, draw=orange, fill=orange!20]
\tikzstyle{phinew} = [circle, very thick, minimum size=0.8cm, inner sep=0.2mm, draw=bblue, fill=bblue!20]
\tikzstyle{U1} = [rectangle, very thick, minimum size=1.4cm, inner sep=0.2cm, draw=green, fill=green!20]
\tikzstyle{U} = [rectangle, very thick, minimum size=1.1cm, inner sep=0.2cm, draw=green, fill=green!20]
\tikzstyle{gate} = [rectangle, very thick, minimum width=1cm, minimum height=1.0cm, inner sep=0.1cm, draw=black, fill=white!20]

\tikzset{arw/.style={-Stealth, thick}}

\begin{tikzpicture}[>=latex,node distance=3cm,
    every edge quote/.style={font=\fontsize{7}{1}},
]

    % Outer dashed regions
    \draw[dashed, line width=1.5pt] (0.60,-9.7) rectangle (9.50,-4.3);
    \draw[dashed, line width=1.5pt] (-9.50,-9.7) rectangle (-0.60,-4.3);

    % ----------------------------------------------------
    % 8 rectangular boxes in the middle:
    % 4 red on the left, 4 blue on the right
    % ----------------------------------------------------
    % Left side: 4 red boxes
    \fill[fill=red!100!white!25] (-9.40,-9.6) rectangle (-7.375,-4.4);
    \fill[fill=red!100!white!25] (-7.175,-9.6) rectangle (-5.150,-4.4);
    \fill[fill=red!100!white!25] (-4.950,-9.6) rectangle (-2.925,-4.4);
    \fill[fill=red!100!white!25] (-2.725,-9.6) rectangle (-0.700,-4.4);

    % Right side: 4 blue boxes
    \fill[fill=blue!100!white!25] (0.700,-9.6) rectangle (2.725,-4.4);
    \fill[fill=blue!100!white!25] (2.925,-9.6) rectangle (4.950,-4.4);
    \fill[fill=blue!100!white!25] (5.150,-9.6) rectangle (7.175,-4.4);
    \fill[fill=blue!100!white!25] (7.375,-9.6) rectangle (9.400,-4.4);

    % Labels inside the top region
    \filldraw[black] (-8.39,-5.0) circle (0pt) node[above, font=\fontsize{12}{20}\selectfont]{QC-1};
    %\filldraw[black] (-8.39,-4.9) circle (0pt) node[above]{Hamiltonian};
    %\filldraw[black] (-8.39,-5.3) circle (0pt) node[above]{Simulator-1};

    \filldraw[black] (-6.16,-5.0) circle (0pt) node[above, font=\fontsize{12}{20}\selectfont]{QC-2};
    %\filldraw[black] (-6.16,-4.9) circle (0pt) node[above]{Hamiltonian};
    %\filldraw[black] (-6.16,-5.3) circle (0pt) node[above]{Simulator-2};

    \filldraw[black] (-3.94,-5.0) circle (0pt) node[above, font=\fontsize{12}{20}\selectfont]{QC-3};
    %\filldraw[black] (-3.94,-4.9) circle (0pt) node[above]{Hamiltonian};
    %\filldraw[black] (-3.94,-5.3) circle (0pt) node[above]{Simulator-3};

    \filldraw[black] (-1.71,-5.0) circle (0pt) node[above, font=\fontsize{12}{20}\selectfont]{QC-4};
    %\filldraw[black] (-1.71,-4.9) circle (0pt) node[above]{Hamiltonian};
    %\filldraw[black] (-1.71,-5.3) circle (0pt) node[above]{Simulator-4};

    \filldraw[black] (1.71,-5.0) circle (0pt) node[above, font=\fontsize{12}{20}\selectfont]{QC-5};
    %\filldraw[black] (1.71,-4.9) circle (0pt) node[above]{Hamiltonian};
    %\filldraw[black] (1.71,-5.3) circle (0pt) node[above]{Simulator-5};

    \filldraw[black] (3.94,-5.0) circle (0pt) node[above, font=\fontsize{12}{20}\selectfont]{QC-6};
    %\filldraw[black] (3.94,-4.9) circle (0pt) node[above]{Hamiltonian};
    %\filldraw[black] (3.94,-5.3) circle (0pt) node[above]{Simulator-6};

    \filldraw[black] (6.16,-5.0) circle (0pt) node[above, font=\fontsize{12}{20}\selectfont]{QC-7};
    %\filldraw[black] (6.16,-4.9) circle (0pt) node[above]{Hamiltonian};
    %\filldraw[black] (6.16,-5.3) circle (0pt) node[above]{Simulator-7};

    \filldraw[black] (8.39,-5.0) circle (0pt) node[above, font=\fontsize{12}{20}\selectfont]{QC-8};
    %\filldraw[black] (8.39,-4.9) circle (0pt) node[above]{Hamiltonian};
    %\filldraw[black] (8.39,-5.3) circle (0pt) node[above]{Simulator-8};

    % Initial states
    \node (pphi1) [phi, xshift=-50mm, font=\fontsize{12}{20}\selectfont] {$\phi^{[1]}(x_1,0)$};
    \node (pphi2) [phi, xshift= 50mm, font=\fontsize{12}{20}\selectfont] {$\phi^{[2]}(x_2,0)$};

    \node (ppx1) [below=2mm of pphi1, minimum size=0mm, inner sep=0mm]{};
    \node (ppx2) [below=2mm of pphi2, minimum size=0mm, inner sep=0mm]{};

    \node (V1) [U1, below=2mm of ppx1, font=\fontsize{12}{20}\selectfont] {$\mathcal{U}^{[1]}_{1, \beta_1}$};
    \node (V2) [U1, below=2mm of ppx2, font=\fontsize{12}{20}\selectfont] {$\mathcal{U}^{[2]}_{\beta_1, 1}$};

    \node (H1) at (-8.39,-5.7) [U, font=\fontsize{12}{20}\selectfont, align=center] {$\mathcal{U}^{[1]}_{1, (\beta_1=1)}$};
    \node (H2) at (-6.16,-5.7) [U, font=\fontsize{12}{20}\selectfont, align=center] {$\mathcal{U}^{[1]}_{1, (\beta_1=2)}$};
    \node (H3) at (-3.94,-5.7) [U, font=\fontsize{12}{20}\selectfont, align=center] {$\mathcal{U}^{[1]}_{1, (\beta_1=3)}$};
    \node (H4) at (-1.71,-5.7)  [U, font=\fontsize{12}{20}\selectfont, align=center] {$\mathcal{U}^{[1]}_{1, (\beta_1=4)}$};
    \node (H5) at (1.71,-5.7)  [U, font=\fontsize{12}{20}\selectfont, align=center] {$\mathcal{U}^{[2]}_{(\beta_1=1), 1}$};
    \node (H6) at (3.94,-5.7) [U, font=\fontsize{12}{20}\selectfont, align=center] {$\mathcal{U}^{[2]}_{(\beta_1=2), 1}$};
    \node (H7) at (6.16,-5.7)  [U, font=\fontsize{12}{20}\selectfont, align=center] {$\mathcal{U}^{[2]}_{(\beta_1=3), 1}$};
    \node (H8) at (8.39,-5.7)  [U, font=\fontsize{12}{20}\selectfont, align=center] {$\mathcal{U}^{[2]}_{(\beta_1=4), 1}$};

    \node (H1x) [below=20mm of H1, minimum size=0mm, inner sep=0mm]{};
    \node (H2x) [below=20mm of H2, minimum size=0mm, inner sep=0mm]{};

    \node (ux1) [below=3mm of V1, minimum size=0mm, inner sep=0mm]{};
    \node (ux2) [below=3mm of V2, minimum size=0mm, inner sep=0mm]{};

    \node (ul1) [below=3mm of ux1, xshift=-1.0mm, minimum size=0mm, inner sep=0mm]{};
    \node (ul2) [right=2mm of ul1, minimum size=0mm, inner sep=0mm]{};
    \node (ur1) [below=3mm of ux2, xshift=-1.0mm, minimum size=0mm, inner sep=0mm]{};
    \node (ur2) [right=2mm of ur1, minimum size=0mm, inner sep=0mm]{};

    \node (vl1) [below=8mm of ul1, minimum size=0mm, inner sep=0mm]{};
    \node (vl2) [below=8mm of ul2, minimum size=0mm, inner sep=0mm]{};
    \node (vr1) [below=8mm of ur1, minimum size=0mm, inner sep=0mm]{};
    \node (vr2) [below=8mm of ur2, minimum size=0mm, inner sep=0mm]{};

    \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ul1) edge (vl1);
    \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ul2) edge (vl2);
    \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ur1) edge (vr1);
    \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ur2) edge (vr2);

    \path[-]
        (pphi1) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{10}{1}] {} (ppx1)
        (pphi2) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{10}{1}] {} (ppx2)

        (V1) edge[very thick, green] node[above,black,font=\fontsize{18}{20}] {$\beta_1$} (V2)

        (V1) edge[very thick, green] (ppx1)
        (V2) edge[very thick, green] (ppx2)

        (V1) edge[very thick, green] (ux1)
        (V2) edge[very thick, green] (ux2)
    ;

    % ----------------------------------------------------
    % Circuit 1 on left
    % ----------------------------------------------------
    \node[gate, below=15mm of H1, font=\fontsize{7}{1}] (gateU1) {$U^{[1]}_{\beta=1}$};

    \node (w0L1) [above=6mm of gateU1.north, xshift=6.4mm] {};
    \node (w1L1) [above=6mm of gateU1.north, xshift=0mm] {};
    \node (w2L1) [above=6mm of gateU1.north, xshift=-6.4mm] {};

    \node (w0R1) [below=6mm of gateU1.south, xshift=6.4mm] {};
    \node (w1R1) [below=6mm of gateU1.south, xshift=0mm] {};
    \node (w2R1) [below=6mm of gateU1.south, xshift=-6.4mm] {};

    \node[above=-2mm of w0L1, font=\fontsize{12}{20}\selectfont] {$\ket{q_2}$};
    \node[above=-2mm of w1L1, font=\fontsize{12}{20}\selectfont] {$\ket{q_1}$};
    \node[above=-2mm of w2L1, font=\fontsize{12}{20}\selectfont] {$\ket{q_0}$};

    \draw[very thick, black] (w0L1) -- (w0R1);
    \draw[very thick, black] (w1L1) -- (w1R1);
    \draw[very thick, black] (w2L1) -- (w2R1);

    \node[gate, minimum width=1.5cm, minimum height=1.0cm, font=\fontsize{12}{20}\selectfont]
        at (gateU1) {$\mathcal{U}^{[1]}_{1, (\beta_1=1)}$};

    % ----------------------------------------------------
    % Circuit 2 on left
    % ----------------------------------------------------
    \node[gate, below=15mm of H2, font=\fontsize{7}{1}] (gateU2) {$U^{[1]}_{\beta=2}$};

    \node (w0L2) [above=6mm of gateU2.north, xshift=6.4mm] {};
    \node (w1L2) [above=6mm of gateU2.north, xshift=0mm] {};
    \node (w2L2) [above=6mm of gateU2.north, xshift=-6.4mm] {};

    \node (w0R2) [below=6mm of gateU2.south, xshift=6.4mm] {};
    \node (w1R2) [below=6mm of gateU2.south, xshift=0mm] {};
    \node (w2R2) [below=6mm of gateU2.south, xshift=-6.4mm] {};

    \node[above=-2mm of w0L2, font=\fontsize{12}{20}\selectfont] {$\ket{q_2}$};
    \node[above=-2mm of w1L2, font=\fontsize{12}{20}\selectfont] {$\ket{q_1}$};
    \node[above=-2mm of w2L2, font=\fontsize{12}{20}\selectfont] {$\ket{q_0}$};

    \draw[very thick, black] (w0L2) -- (w0R2);
    \draw[very thick, black] (w1L2) -- (w1R2);
    \draw[very thick, black] (w2L2) -- (w2R2);

    \node[gate, minimum width=1.5cm, minimum height=1.0cm, font=\fontsize{12}{20}\selectfont]
        at (gateU2) {$\mathcal{U}^{[1]}_{1, (\beta_1=2)}$};

     % ----------------------------------------------------
    % Circuit 3 on left
    % ----------------------------------------------------
    \node[gate, below=15mm of H3, font=\fontsize{7}{1}] (gateU1) {$U^{[1]}_{\beta=1}$};

    \node (w0L1) [above=6mm of gateU1.north, xshift=6.4mm] {};
    \node (w1L1) [above=6mm of gateU1.north, xshift=0mm] {};
    \node (w2L1) [above=6mm of gateU1.north, xshift=-6.4mm] {};

    \node (w0R1) [below=6mm of gateU1.south, xshift=6.4mm] {};
    \node (w1R1) [below=6mm of gateU1.south, xshift=0mm] {};
    \node (w2R1) [below=6mm of gateU1.south, xshift=-6.4mm] {};

    \node[above=-2mm of w0L1, font=\fontsize{12}{20}\selectfont] {$\ket{q_2}$};
    \node[above=-2mm of w1L1, font=\fontsize{12}{20}\selectfont] {$\ket{q_1}$};
    \node[above=-2mm of w2L1, font=\fontsize{12}{20}\selectfont] {$\ket{q_0}$};

    \draw[very thick, black] (w0L1) -- (w0R1);
    \draw[very thick, black] (w1L1) -- (w1R1);
    \draw[very thick, black] (w2L1) -- (w2R1);

    \node[gate, minimum width=1.5cm, minimum height=1.0cm, font=\fontsize{12}{20}\selectfont]
        at (gateU1) {$\mathcal{U}^{[1]}_{1, (\beta_1=3)}$};

    % ----------------------------------------------------
    % Circuit 4 on left
    % ----------------------------------------------------
    \node[gate, below=15mm of H4, font=\fontsize{7}{1}] (gateU2) {$U^{[1]}_{\beta=2}$};

    \node (w0L2) [above=6mm of gateU2.north, xshift=6.4mm] {};
    \node (w1L2) [above=6mm of gateU2.north, xshift=0mm] {};
    \node (w2L2) [above=6mm of gateU2.north, xshift=-6.4mm] {};

    \node (w0R2) [below=6mm of gateU2.south, xshift=6.4mm] {};
    \node (w1R2) [below=6mm of gateU2.south, xshift=0mm] {};
    \node (w2R2) [below=6mm of gateU2.south, xshift=-6.4mm] {};

    \node[above=-2mm of w0L2, font=\fontsize{12}{20}\selectfont] {$\ket{q_2}$};
    \node[above=-2mm of w1L2, font=\fontsize{12}{20}\selectfont] {$\ket{q_1}$};
    \node[above=-2mm of w2L2, font=\fontsize{12}{20}\selectfont] {$\ket{q_0}$};

    \draw[very thick, black] (w0L2) -- (w0R2);
    \draw[very thick, black] (w1L2) -- (w1R2);
    \draw[very thick, black] (w2L2) -- (w2R2);

    \node[gate, minimum width=1.5cm, minimum height=1.0cm, font=\fontsize{12}{20}\selectfont]
        at (gateU2) {$\mathcal{U}^{[1]}_{1, (\beta_1=4)}$};

    % ----------------------------------------------------
    % Circuit 1 on right
    % ----------------------------------------------------
    \node[gate, below=15mm of H5, font=\fontsize{7}{1}] (gateU3) {$U^{[2]}_{\beta=1}$};

    \node (w0L3) [above=6mm of gateU3.north, xshift=6.4mm] {};
    \node (w1L3) [above=6mm of gateU3.north, xshift=0mm] {};
    \node (w2L3) [above=6mm of gateU3.north, xshift=-6.4mm] {};

    \node (w0R3) [below=6mm of gateU3.south, xshift=6.4mm] {};
    \node (w1R3) [below=6mm of gateU3.south, xshift=0mm] {};
    \node (w2R3) [below=6mm of gateU3.south, xshift=-6.4mm] {};

    \node[above=-2mm of w0L3, font=\fontsize{12}{20}\selectfont] {$\ket{q_2}$};
    \node[above=-2mm of w1L3, font=\fontsize{12}{20}\selectfont] {$\ket{q_1}$};
    \node[above=-2mm of w2L3, font=\fontsize{12}{20}\selectfont] {$\ket{q_0}$};

    \draw[very thick, black] (w0L3) -- (w0R3);
    \draw[very thick, black] (w1L3) -- (w1R3);
    \draw[very thick, black] (w2L3) -- (w2R3);

    \node[gate, minimum width=1.5cm, minimum height=1.0cm, font=\fontsize{12}{20}\selectfont]
        at (gateU3) {$\mathcal{U}^{[2]}_{(\beta_1=1), 1}$};

    % ----------------------------------------------------
    % Circuit 2 on right
    % ----------------------------------------------------
    \node[gate, below=15mm of H6, font=\fontsize{7}{1}] (gateU4) {$U^{[2]}_{\beta=2}$};

    \node (w0L4) [above=6mm of gateU4.north, xshift=6.4mm] {};
    \node (w1L4) [above=6mm of gateU4.north, xshift=0mm] {};
    \node (w2L4) [above=6mm of gateU4.north, xshift=-6.4mm] {};

    \node (w0R4) [below=6mm of gateU4.south, xshift=6.4mm] {};
    \node (w1R4) [below=6mm of gateU4.south, xshift=0mm] {};
    \node (w2R4) [below=6mm of gateU4.south, xshift=-6.4mm] {};

    \node[above=-2mm of w0L4, font=\fontsize{12}{20}\selectfont] {$\ket{q_2}$};
    \node[above=-2mm of w1L4, font=\fontsize{12}{20}\selectfont] {$\ket{q_1}$};
    \node[above=-2mm of w2L4, font=\fontsize{12}{20}\selectfont] {$\ket{q_0}$};

    \draw[very thick, black] (w0L4) -- (w0R4);
    \draw[very thick, black] (w1L4) -- (w1R4);
    \draw[very thick, black] (w2L4) -- (w2R4);

    \node[gate, minimum width=1.5cm, minimum height=1.0cm, font=\fontsize{12}{20}\selectfont]
        at (gateU4) {$\mathcal{U}^{[2]}_{(\beta_1=2), 1}$};

    % ----------------------------------------------------
    % Circuit 3 on right
    % ----------------------------------------------------
    \node[gate, below=15mm of H7, font=\fontsize{12}{20}\selectfont] (gateU3) {$U^{[2]}_{\beta=1}$};

    \node (w0L3) [above=6mm of gateU3.north, xshift=6.4mm] {};
    \node (w1L3) [above=6mm of gateU3.north, xshift=0mm] {};
    \node (w2L3) [above=6mm of gateU3.north, xshift=-6.4mm] {};

    \node (w0R3) [below=6mm of gateU3.south, xshift=6.4mm] {};
    \node (w1R3) [below=6mm of gateU3.south, xshift=0mm] {};
    \node (w2R3) [below=6mm of gateU3.south, xshift=-6.4mm] {};

    \node[above=-2mm of w0L3, font=\fontsize{12}{20}\selectfont] {$\ket{q_2}$};
    \node[above=-2mm of w1L3, font=\fontsize{12}{20}\selectfont] {$\ket{q_1}$};
    \node[above=-2mm of w2L3, font=\fontsize{12}{20}\selectfont] {$\ket{q_0}$};

    \draw[very thick, black] (w0L3) -- (w0R3);
    \draw[very thick, black] (w1L3) -- (w1R3);
    \draw[very thick, black] (w2L3) -- (w2R3);

    \node[gate, minimum width=1.5cm, minimum height=1.0cm, font=\fontsize{12}{20}\selectfont]
        at (gateU3) {$\mathcal{U}^{[2]}_{(\beta_1=3), 1}$};

    % ----------------------------------------------------
    % Circuit 4 on right
    % ----------------------------------------------------
    \node[gate, below=15mm of H8, font=\fontsize{12}{20}\selectfont] (gateU4) {$U^{[2]}_{\beta=2}$};

    \node (w0L4) [above=6mm of gateU4.north, xshift=6.4mm] {};
    \node (w1L4) [above=6mm of gateU4.north, xshift=0mm] {};
    \node (w2L4) [above=6mm of gateU4.north, xshift=-6.4mm] {};

    \node (w0R4) [below=6mm of gateU4.south, xshift=6.4mm] {};
    \node (w1R4) [below=6mm of gateU4.south, xshift=0mm] {};
    \node (w2R4) [below=6mm of gateU4.south, xshift=-6.4mm] {};

    \node[above=-2mm of w0L4, font=\fontsize{12}{20}\selectfont] {$\ket{q_2}$};
    \node[above=-2mm of w1L4, font=\fontsize{12}{20}\selectfont] {$\ket{q_1}$};
    \node[above=-2mm of w2L4, font=\fontsize{12}{20}\selectfont] {$\ket{q_0}$};

    \draw[very thick, black] (w0L4) -- (w0R4);
    \draw[very thick, black] (w1L4) -- (w1R4);
    \draw[very thick, black] (w2L4) -- (w2R4);

    \node[gate, minimum width=1.7cm, minimum height=1.0cm, font=\fontsize{12}{20}\selectfont]
        at (gateU4) {$\mathcal{U}^{[2]}_{(\beta_1=4), 1}$};

    % ----------------------------------------------------
    % Bottom flow
    % ----------------------------------------------------
    \node (fsl1) [below=38mm of H4, xshift=-3.45cm, minimum size=0mm, inner sep=0mm, font=\fontsize{7}{1}] {};
    \node (fsl2) [right=2mm of fsl1, minimum size=0mm, inner sep=0mm, font=\fontsize{7}{1}] {};
    \node (fsr1) [below=38mm of H5, xshift=3.45cm, minimum size=0mm, inner sep=0mm, font=\fontsize{7}{1}] {};
    \node (fsr2) [right=2mm of fsr1, minimum size=0mm, inner sep=0mm, font=\fontsize{7}{1}] {};

    \node (phitl1) [below=8mm of fsl1, minimum size=0mm, inner sep=0mm] {};
    \node (phitl2) [right=2mm of phitl1, minimum size=0mm, inner sep=0mm] {};
    \node (phitr1) [below=8mm of fsr1, minimum size=0mm, inner sep=0mm] {};
    \node (phitr2) [right=2mm of phitr1, minimum size=0mm, inner sep=0mm] {};

    \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsl1) edge (phitl1);
    \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsl2) edge (phitl2);
    \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsr1) edge (phitr1);
    \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsr2) edge (phitr2);

    \node (phit1) [phinew, below=4mm of phitl1, font=\fontsize{12}{20}\selectfont] {$\varphi^{[1]}_{1, \beta_1}(x_1,t)$};
    \node (phit2) [phinew, below=4mm of phitr1, font=\fontsize{12}{20}\selectfont] {$\varphi^{[2]}_{\beta_1, 1}(x_2,t)$};

    \node (phitx1) [below=3mm of phit1, minimum size=0mm, inner sep=0mm] {};
    \node (phitx2) [below=3mm of phit2, minimum size=0mm, inner sep=0mm] {};

    \path[-]
        (phit1) edge[very thick, bblue] node[above,black,font=\fontsize{18}{20}] {$\beta_1$} (phit2)
        (phit1) edge[very thick, bblue] node[left,black,yshift=-0.5mm,font=\fontsize{10}{1}] {} (phitx1)
        (phit2) edge[very thick, bblue] node[left,black,yshift=-0.5mm,font=\fontsize{10}{1}] {} (phitx2)
    ;

\end{tikzpicture}

==> Figures/Figure-TN-2SVs.tex <==
% Color palette
\definecolor{bblue}{rgb}{0.19, 0.55, 0.91}
\definecolor{green}{rgb}{0.0, 0.65, 0.58}
\definecolor{purple}{rgb}{0.6, 0.4, 0.8}
\definecolor{orange}{rgb}{0.83, 0.4, 0.32}

    \tikzstyle{psi} = [rectangle, very thick, minimum width=2cm, minimum height = 0.8cm, inner sep=0.1cm,draw=purple, fill=purple!20]
    
    \tikzstyle{phi} = [circle, very thick, minimum size=0.8cm, inner sep=0.2mm, draw=orange, fill=orange!20]
    
    \tikzstyle{phinew} = [circle, very thick, minimum size=0.8cm, inner sep=0.2mm, draw=bblue, fill=bblue!20]
    
    % Time-Evolution operator tensor cores
    \tikzstyle{U} = [rectangle, very thick, minimum size=0.8cm, inner sep=0.2cm,draw=green, fill=green!20]

    %gate
    \tikzstyle{gate} = [rectangle, very thick, minimum width=1cm, minimum height = 1.8cm, inner sep=0.1cm,draw=black, fill=white!20]
    
    % Define arrow style
    \tikzset{arw/.style={-Stealth, thick}}

    \begin{tikzpicture}[>=latex,node distance=3cm,
        every edge quote/.style={font=\fontsize{7}{1}},
        ]
%        \node (psi1) [psi,font=\fontsize{9}{1}]{$\psi(x_1,x_2)$};
      
%        \node (psix01) [below=0mm of psi1, xshift = -7.5mm, minimum size=0mm, inner sep=0mm]{};
%        \node (psix02) [below=0mm of psi1, xshift = +7.5mm, minimum size=0mm, inner sep=0mm]{};

%        \node (psix00) [below=2mm of psi1, minimum size=0mm, inner sep=0mm]{};
        
%        \node (psix1) [below=2mm of psi1, xshift = -7.5mm, minimum size=0mm, inner sep=0mm]{};
%        \node (psix2) [below=2mm of psi1, xshift = +7.5mm, minimum size=0mm, inner sep=0mm]{};
\begin{comment}      
        \fill[fill=blue!100!white!25](6.07,-8.5)--(6.07,-3.3)--(8.80,-3.3)--(8.80,-8.5)--(6.07,-8.5);
        \fill[fill=blue!100!white!25](3.04,-8.5)--(3.04,-3.3)--(5.77,-3.3)--(5.77,-8.5)--(3.04,-8.5);
        \fill[fill=blue!100!white!25](0.01,-8.5)--(0.01,-3.3)--(2.74,-3.3)--(2.74,-8.5)--(0.01,-8.5);
        
        \fill[fill=red!100!white!25](-5.71,-8.5)--(-5.71,-3.3)--(-8.44,-3.3)--(-8.44,-8.5)--(-5.71,-8.5);
        \fill[fill=red!100!white!25](-2.68,-8.5)--(-2.68,-3.3)--(-5.41,-3.3)--(-5.41,-8.5)--(-2.68,-8.5);
        \fill[fill=red!100!white!25](0.35,-8.5)--(0.35,-3.3)--(-2.38,-3.3)--(-2.38,-8.5)--(0.35,-8.5);
\end{comment}
        \draw[dashed, line width=1.5pt] (2.60,-10.6) rectangle (8.90,-4.1);
        \draw[dashed, line width=1.5pt] (-8.90,-10.6) rectangle (-2.60,-4.1);
        % Blue boxes
        %\fill[fill=blue!100!white!25](6.20, -10.5) rectangle (8.80, -4.2);
        \fill[fill=blue!100!white!25](2.70, -10.5) rectangle (5.65, -4.2);
        \fill[fill=blue!100!white!25](5.85, -10.5) rectangle (8.80, -4.2);

        %Red boxes
        %\fill[fill=red!100!white!25](-2.65, -10.5) rectangle (-0.05, -4.2);
        \fill[fill=red!100!white!25](-8.80, -10.5) rectangle (-5.85, -4.2);
        \fill[fill=red!100!white!25](-5.65, -10.5) rectangle (-2.70, -4.2);

        \filldraw[black] (-7.32,-4.8) circle (0pt)node[above]{Ion-trap};
        \filldraw[black] (-7.32,-5.2) circle (0pt)node[above]{Hamiltonian};
        \filldraw[black] (-7.32,-5.6) circle (0pt)node[above]{Simulator-1};

        \filldraw[black] (-4.18,-4.8) circle (0pt)node[above]{Ion-trap};
        \filldraw[black] (-4.18,-5.2) circle (0pt)node[above]{Hamiltonian};
        \filldraw[black] (-4.18,-5.6) circle (0pt)node[above]{Simulator-2};

        %\filldraw[black] (-1.35,-4.8) circle (0pt)node[above]{Ion-trap};
        %\filldraw[black] (-1.35,-5.2) circle (0pt)node[above]{Hamiltonian};
        %\filldraw[black] (-1.35,-5.6) circle (0pt)node[above]{Simulator-3};
        
        \filldraw[black] (7.32,-4.8) circle (0pt)node[above]{Ion-trap};
        \filldraw[black] (7.32,-5.2) circle (0pt)node[above]{Hamiltonian};
        \filldraw[black] (7.32,-5.6) circle (0pt)node[above]{Simulator-4};

        \filldraw[black] (4.18,-4.8) circle (0pt)node[above]{Ion-trap};
        \filldraw[black] (4.18,-5.2) circle (0pt)node[above]{Hamiltonian};
        \filldraw[black] (4.18,-5.6) circle (0pt)node[above]{Simulator-3};

        %\filldraw[black] (7.5,-4.8) circle (0pt)node[above]{Ion-trap};
        %\filldraw[black] (7.5,-5.2) circle (0pt)node[above]{Hamiltonian};
        %\filldraw[black] (7.5,-5.6) circle (0pt)node[above]{Simulator-6};
        

        \node (pphi1) [phi, xshift = -8mm, font=\fontsize{8}{1}]{$\phi^{[1]}(x_1)$};
        \node (pphi2) [phi, right=8mm of pphi1, font=\fontsize{8}{1}]{$\phi^{[2]}(x_2)$};

        %\node (ppx01) [below=5mm of psix00, minimum size=0mm, inner sep=0mm]{}; 
        
        \node (ppx1) [below=2mm of pphi1, minimum size=0mm, inner sep=0mm]{};
        \node (ppx2) [below=2mm of pphi2, minimum size=0mm, inner sep=0mm]{};
        
        \node (V1) [U, below=2mm of ppx1, font=\fontsize{8}{1}]{$\mathcal{V}^{[1]}_\beta$};
        \node (V2) [U, below=2mm of ppx2, font=\fontsize{8}{1}]{$\mathcal{V}^{[2]}_\beta$};
                
        \node (K1) [U, below=2mm of V1, font=\fontsize{8}{1}]{$\mathcal{K}^{[1]}$};
        \node (K2) [U, below=2mm of V2, font=\fontsize{8}{1}]{$\mathcal{K}^{[2]}$};

        %\node (u1) [U, below=2mm of K1, font=\fontsize{8}{1}]{$\mathcal{V}^{[1]}_\gamma$};
        %\node (u2) [U, below=2mm of K2, font=\fontsize{8}{1}]{$\mathcal{V}^{[2]}_\gamma$};

        \node (pptp01) [left=1mm of V1, minimum size=0mm, inner sep=0mm]{};
        \node (pptp02) [right=1mm of V2, minimum size=0mm, inner sep=0mm]{};

        \node (pptp1) [left=4mm of pptp01, minimum size=0mm, inner sep=0mm]{};
        \node (pptp2) [right=4mm of pptp02, minimum size=0mm, inner sep=0mm]{};

        \node (kptk01) [left=1mm of K1, minimum size=0mm, inner sep=0mm]{};
        \node (kptk02) [right=1mm of K2, minimum size=0mm, inner sep=0mm]{};

        \node (kptk1) [left=4mm of kptk01, minimum size=0mm, inner sep=0mm]{};
        \node (kptk2) [right=4mm of kptk02, minimum size=0mm, inner sep=0mm]{};

        %\node (uptp01) [left=2mm of u1, minimum size=0mm, inner sep=0mm]{};
        %\node (uptp02) [right=2mm of u2, minimum size=0mm, inner sep=0mm]{};

        %\node (uptp1) [left=5mm of uptp01, minimum size=0mm, inner sep=0mm]{};
        %\node (uptp2) [right=5mm of uptp02, minimum size=0mm, inner sep=0mm]{};

        \node (LV1) [U, left=8mm of V1, font=\fontsize{8}{1}]{$V^{[1]}_\beta=\log \mathcal{V}^{[1]}_\beta$};
        \node (LV2) [U, right=8mm of V2, font=\fontsize{8}{1}]{$V^{[2]}_\beta=\log \mathcal{V}^{[2]}_\beta$};

        \node (LK1) [U, left=8mm of K1, font=\fontsize{8}{1}]{$K^{[1]}=\log \mathcal{K}^{[1]}$};
        \node (LK2) [U, right=8mm of K2, font=\fontsize{8}{1}]{$K^{[2]}=\log \mathcal{K}^{[2]}$};

        %\node (Lu1) [U, left=10mm of u1, font=\fontsize{8}{1}]{$V^{[1]}_\gamma=\log \mathcal{V}^{[1]}_\gamma$};
        %\node (Lu2) [U, right=10mm of u2, font=\fontsize{8}{1}]{$V^{[2]}_\gamma=\log \mathcal{V}^{[2]}_\gamma$};

        \node (ptH011) [left=1mm of LK1, yshift=5mm, minimum size=0mm, inner sep=0mm]{};
        \node (ptH021) [right=1mm of LK2, yshift=5mm, minimum size=0mm, inner sep=0mm]{};
        
        \node (ptH11) [left=4mm of ptH011, minimum size=0mm, inner sep=0mm]{};
        %\node (ptH12) [left=4mm of ptH012, minimum size=0mm, inner sep=0mm]{};
        %\node (ptH13) [left=4mm of ptH013, minimum size=0mm, inner sep=0mm]{};
        \node (ptH21) [right=4mm of ptH021, minimum size=0mm, inner sep=0mm]{};
        %\node (ptH22) [right=4mm of ptH022, minimum size=0mm, inner sep=0mm]{};
        %\node (ptH23) [right=4mm of ptH023, minimum size=0mm, inner sep=0mm]{};

        \node (H01) [U, left=8.2mm of LK1, yshift=5mm, font=\fontsize{8}{1}, align=center]{$\begin{aligned}H^{[1]}_{\beta} = K^{[1]} + {V}^{[1]}_{\beta}\end{aligned}$};
        \node (H02) [U, right=8.2mm of LK2, yshift=5mm,, font=\fontsize{8}{1}, align=center]{$\begin{aligned}H^{[2]}_{\beta} = K^{[2]} + {V}^{[2]}_{\beta}\end{aligned}$};

        \node (nH011) [below=3mm of H01, minimum size=0mm, inner sep=0mm]{};
        %\node (n11) [right=1mm of nH011, yshift=-4mm, minimum size=0mm, inner sep=0mm]{$\beta=2$};
        \node (nH012) [right=2mm of nH011, minimum size=0mm, inner sep=0mm]{};
        %\node (n12) [right=1mm of nH012, yshift=-4mm, minimum size=0mm, inner sep=0mm]{$\beta=3$};
        %\node (nH013) [left=2mm of nH011, minimum size=0mm, inner sep=0mm]{};
        \node (n13) [right=2mm of nH012, yshift=-5mm, minimum size=0mm, inner sep=0mm]{$\beta=1,2$};
        \node (nH021) [below=3mm of H02, minimum size=0mm, inner sep=0mm]{};
        \node (nH022) [right=2mm of nH021, minimum size=0mm, inner sep=0mm]{};
        %\node (nH023) [left=2mm of nH021, minimum size=0mm, inner sep=0mm]{};
        \node (n23) [right=2mm of nH022, yshift=-5mm, minimum size=0mm, inner sep=0mm]{$\beta=1,2$};

        \node (nH11) [below=10mm of nH011, minimum size=0mm, inner sep=0mm]{};
        \node (nH12) [right=2mm of nH11, minimum size=0mm, inner sep=0mm]{};
        %\node (nH13) [left=2mm of nH11, minimum size=0mm, inner sep=0mm]{};
        \node (nH21) [below=10mm of nH021, minimum size=0mm, inner sep=0mm]{};
        \node (nH22) [right=2mm of nH21, minimum size=0mm, inner sep=0mm]{};
        %\node (nH23) [left=2mm of nH21, minimum size=0mm, inner sep=0mm]{};

        \node (H1) at (-7.32,-6.3) [U, font=\fontsize{8}{1}, align=center]{$H^{[1]}_{\beta=1}$};
        \node (H2) at (-4.18,-6.3) [U, font=\fontsize{8}{1}, align=center]{$H^{[1]}_{\beta=2}$};
        %\node (H3) at (-1.35,-6.3) [U, font=\fontsize{8}{1}, align=center]{$H^{[1]}_{\beta=3}$};
        \node (H4) at (7.32,-6.3) [U, font=\fontsize{8}{1}, align=center]{$H^{[2]}_{\beta=2}$};
        \node (H5) at (4.18,-6.3) [U, font=\fontsize{8}{1}, align=center]{$H^{[2]}_{\beta=1}$};
        %\node (H6) at (7.5,-6.3) [U, font=\fontsize{8}{1}, align=center]{$H^{[2]}_{\beta=3}$};

        \node (H1x) [below=20mm of H1, minimum size=0mm, inner sep=0mm]{};
        \node (H2x) [below=20mm of H2, minimum size=0mm, inner sep=0mm]{};

        
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (pptp01) edge (pptp1);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (pptp02) edge (pptp2);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (kptk01) edge (kptk1);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (kptk02) edge (kptk2);
        %\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (uptp01) edge (uptp1);
        %\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (uptp02) edge (uptp2);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ptH011) edge (ptH11);
       % \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ptH012) edge (ptH12);
        %\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ptH013) edge (ptH13);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ptH021) edge (ptH21);
        %\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ptH022) edge (ptH22);
        %\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ptH023) edge (ptH23);

        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (nH011) edge (nH11);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (nH012) edge (nH12);
        %\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (nH013) edge (nH13);
       
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (nH021) edge (nH21);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (nH022) edge (nH22);
        %\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (nH023) edge (nH23);
        
    %    \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (H1x) edge[bend right=45] (phitl);
    %    \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (H2x) edge[bend left=45] (phitr);
        
    %    \node (u1) [U, below=2mm of K1, font=\fontsize{8}{1}]{$\mathcal{V}_{1}$};
     %   \node (u2) [U, below=2mm of K2, font=\fontsize{8}{1}]{$\mathcal{V}_{2}$};
             
        \node (ux1) [below=3mm of K1, minimum size=0mm, inner sep=0mm]{};
        \node (ux2) [below=3mm of K2, minimum size=0mm, inner sep=0mm]{};
        

%        \draw[-To, very thick, black, to path={-| (\tikztotarget)}] (psix00) -- (ppx01);
        
        \path[-]
            
%           \draw[arw,thick,draw=black] (eql0sgn.south) -| (eqlsgn.north);
           
%            (eql0sgn) edge[very thick, purple] (eqlsgn)
%            (psix01) edge[very thick, purple] node[left,black, yshift=-1mm, font=\fontsize{10}{1}] {} (psix1)
%            (psix02) edge[very thick, purple] 
%            node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (psix2)

%            (psix00) edge[thick, black] 
%            node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (ppx01)
%            (psix00) edge[thick, black] 
%           node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (ppx02)
            
            %(pphi1) edge[very thick, orange] node[above,black,font=\fontsize{10}{1}] {$\alpha$} (pphi2)
           
            (pphi1) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{10}{1}] {} (ppx1)
            (pphi2) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{10}{1}] {} (ppx2)
            
            (V1) edge[very thick, green] node[above,black,font=\fontsize{10}{1}] {$\beta$} (V2)
            
            %(u1) edge[very thick, green] node[below,black,font=\fontsize{10}{1}] {$\gamma$} (u2)
            

            (V1) edge[very thick, green] (ppx1)
            %(u1) edge[very thick, green] node[left,black,yshift=-0.5mm,font=\fontsize{10}{1}] {}(ux1)
            (V2) edge[very thick, green] (ppx2)
            %(u2) edge[very thick, green] node[left,black,yshift=-0.5mm,font=\fontsize{10}{1}] {}(ux2)
            
            (V1) edge[very thick, green] (K1)
            (V2) edge[very thick, green] (K2)

            (ux1) edge[very thick, green] (K1)
            (ux2) edge[very thick, green] (K2)
            ;

        % Circuit1 on left
        % U gate
        \node[gate, below=12mm of H1, font=\fontsize{7}{1}] (gateU) {$U=e^{\frac{-\iota H^{[1]}_{\beta=1}t}{\hbar}}$};
        
        \node (q1) [above=5mm of gateU, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_1}$};
        \node (q0) [left=0.1mm of q1, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_0}$};
        \node (q2) [right=0.1mm of q1, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_2}$};

        \node (q1u) [below=5mm of q1, minimum size=0mm, inner sep=0mm]{};
        \node (q0u) [left=6.5mm of q1u, minimum size=0mm, inner sep=0mm]{};
        \node (q2u) [right=6.5mm of q1u, minimum size=0mm, inner sep=0mm]{};

        \node (p1) [below=5mm of gateU, minimum size=0mm, inner sep=0mm]{};
        \node (p0) [left=6.5mm of p1, minimum size=0mm, inner sep=0mm]{};
        \node (p2) [right=6.5mm of p1, minimum size=0mm, inner sep=0mm]{};

        \node (p1u) [above=5mm of p1, minimum size=0mm, inner sep=0mm]{};
        \node (p0u) [left=6.5mm of p1u, minimum size=0mm, inner sep=0mm]{};
        \node (p2u) [right=6.5mm of p1u, minimum size=0mm, inner sep=0mm]{};
        
        % Connections
        \path[-]
            (q0u) edge[very thick, black](q0)
            (q1u) edge[very thick, black](q1)
            (q2u) edge[very thick, black](q2)

            (p0u) edge[very thick, black](p0)
            (p1u) edge[very thick, black](p1)
            (p2u) edge[very thick, black](p2)
            ;

             % Circuit2 on left
        % U gate
        \node[gate, below=12mm of H2, font=\fontsize{7}{1}] (gateU) {$U=e^{\frac{-\iota H^{[1]}_{\beta=2}t}{\hbar}}$};
        
        \node (q1) [above=5mm of gateU, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_1}$};
        \node (q0) [left=0.1mm of q1, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_0}$};
        \node (q2) [right=0.1mm of q1, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_2}$};

        \node (q1u) [below=5mm of q1, minimum size=0mm, inner sep=0mm]{};
        \node (q0u) [left=6.5mm of q1u, minimum size=0mm, inner sep=0mm]{};
        \node (q2u) [right=6.5mm of q1u, minimum size=0mm, inner sep=0mm]{};

        \node (p1) [below=5mm of gateU, minimum size=0mm, inner sep=0mm]{};
        \node (p0) [left=6.5mm of p1, minimum size=0mm, inner sep=0mm]{};
        \node (p2) [right=6.5mm of p1, minimum size=0mm, inner sep=0mm]{};

        \node (p1u) [above=5mm of p1, minimum size=0mm, inner sep=0mm]{};
        \node (p0u) [left=6.5mm of p1u, minimum size=0mm, inner sep=0mm]{};
        \node (p2u) [right=6.5mm of p1u, minimum size=0mm, inner sep=0mm]{};
        
        % Connections
        \path[-]
            (q0u) edge[very thick, black](q0)
            (q1u) edge[very thick, black](q1)
            (q2u) edge[very thick, black](q2)

            (p0u) edge[very thick, black](p0)
            (p1u) edge[very thick, black](p1)
            (p2u) edge[very thick, black](p2)
            ;

             % Circuit3 on left
        % U gate
        %\node[gate, below=12mm of H3, font=\fontsize{7}{1}] (gateU) {$U=e^{\frac{-\iota H^{[1]}_{\beta=3}t}{\hbar}}$};
        
        \node (q1) [above=5mm of gateU, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_1}$};
        \node (q0) [left=0.1mm of q1, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_0}$};
        \node (q2) [right=0.1mm of q1, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_2}$};

        \node (q1u) [below=5mm of q1, minimum size=0mm, inner sep=0mm]{};
        \node (q0u) [left=6.5mm of q1u, minimum size=0mm, inner sep=0mm]{};
        \node (q2u) [right=6.5mm of q1u, minimum size=0mm, inner sep=0mm]{};

        \node (p1) [below=5mm of gateU, minimum size=0mm, inner sep=0mm]{};
        \node (p0) [left=6.5mm of p1, minimum size=0mm, inner sep=0mm]{};
        \node (p2) [right=6.5mm of p1, minimum size=0mm, inner sep=0mm]{};

        \node (p1u) [above=5mm of p1, minimum size=0mm, inner sep=0mm]{};
        \node (p0u) [left=6.5mm of p1u, minimum size=0mm, inner sep=0mm]{};
        \node (p2u) [right=6.5mm of p1u, minimum size=0mm, inner sep=0mm]{};
        
        % Connections
        \path[-]
            (q0u) edge[very thick, black](q0)
            (q1u) edge[very thick, black](q1)
            (q2u) edge[very thick, black](q2)

            (p0u) edge[very thick, black](p0)
            (p1u) edge[very thick, black](p1)
            (p2u) edge[very thick, black](p2)
            ;
            
        % Circuit1 on right
        % U gate
        \node[gate, below=12mm of H4, font=\fontsize{7}{1}] (gateUr) {$U=e^{\frac{-\iota H^{[2]}_{\beta=2}t}{\hbar}}$};
        
        % Qubits
        \node (q1r) [above=5mm of gateUr, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_1}$};
        \node (q0r) [left=0.1mm of q1r, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_0}$};
        \node (q2r) [right=0.1mm of q1r, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_2}$};

        \node (q1ur) [below=5mm of q1r, minimum size=0mm, inner sep=0mm]{};
        \node (q0ur) [left=6.5mm of q1ur, minimum size=0mm, inner sep=0mm]{};
        \node (q2ur) [right=6.5mm of q1ur, minimum size=0mm, inner sep=0mm]{};

        \node (p1r) [below=5mm of gateUr, minimum size=0mm, inner sep=0mm]{};
        \node (p0r) [left=6.5mm of p1r, minimum size=0mm, inner sep=0mm]{};
        \node (p2r) [right=6.5mm of p1r, minimum size=0mm, inner sep=0mm]{};

        \node (p1ur) [above=5mm of p1r, minimum size=0mm, inner sep=0mm]{};
        \node (p0ur) [left=6.5mm of p1ur, minimum size=0mm, inner sep=0mm]{};
        \node (p2ur) [right=6.5mm of p1ur, minimum size=0mm, inner sep=0mm]{};
        
        % Connections
        \path[-]
            (q0ur) edge[very thick, black](q0r)
            (q1ur) edge[very thick, black](q1r)
            (q2ur) edge[very thick, black](q2r)

            (p0ur) edge[very thick, black](p0r)
            (p1ur) edge[very thick, black](p1r)
            (p2ur) edge[very thick, black](p2r)
            ;

        % Circuit2 on right
        % U gate
        \node[gate, below=12mm of H5, font=\fontsize{7}{1}] (gateUr) {$U=e^{\frac{-\iota H^{[2]}_{\beta=1}t}{\hbar}}$};
        
        % Qubits
        \node (q1r) [above=5mm of gateUr, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_1}$};
        \node (q0r) [left=0.1mm of q1r, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_0}$};
        \node (q2r) [right=0.1mm of q1r, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_2}$};

        \node (q1ur) [below=5mm of q1r, minimum size=0mm, inner sep=0mm]{};
        \node (q0ur) [left=6.5mm of q1ur, minimum size=0mm, inner sep=0mm]{};
        \node (q2ur) [right=6.5mm of q1ur, minimum size=0mm, inner sep=0mm]{};

        \node (p1r) [below=5mm of gateUr, minimum size=0mm, inner sep=0mm]{};
        \node (p0r) [left=6.5mm of p1r, minimum size=0mm, inner sep=0mm]{};
        \node (p2r) [right=6.5mm of p1r, minimum size=0mm, inner sep=0mm]{};

        \node (p1ur) [above=5mm of p1r, minimum size=0mm, inner sep=0mm]{};
        \node (p0ur) [left=6.5mm of p1ur, minimum size=0mm, inner sep=0mm]{};
        \node (p2ur) [right=6.5mm of p1ur, minimum size=0mm, inner sep=0mm]{};
        
        % Connections
        \path[-]
            (q0ur) edge[very thick, black](q0r)
            (q1ur) edge[very thick, black](q1r)
            (q2ur) edge[very thick, black](q2r)

            (p0ur) edge[very thick, black](p0r)
            (p1ur) edge[very thick, black](p1r)
            (p2ur) edge[very thick, black](p2r)
            ;

        % Circuit3 on right
        % U gate
        %\node[gate, below=12mm of H6, font=\fontsize{7}{1}] (gateUr) {$U=e^{\frac{-\iota H^{[2]}_{\beta=3}t}{\hbar}}$};
        
        % Qubits
        \node (q1r) [above=5mm of gateUr, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_1}$};
        \node (q0r) [left=0.1mm of q1r, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_0}$};
        \node (q2r) [right=0.1mm of q1r, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_2}$};

        \node (q1ur) [below=5mm of q1r, minimum size=0mm, inner sep=0mm]{};
        \node (q0ur) [left=6.5mm of q1ur, minimum size=0mm, inner sep=0mm]{};
        \node (q2ur) [right=6.5mm of q1ur, minimum size=0mm, inner sep=0mm]{};

        \node (p1r) [below=5mm of gateUr, minimum size=0mm, inner sep=0mm]{};
        \node (p0r) [left=6.5mm of p1r, minimum size=0mm, inner sep=0mm]{};
        \node (p2r) [right=6.5mm of p1r, minimum size=0mm, inner sep=0mm]{};

        \node (p1ur) [above=5mm of p1r, minimum size=0mm, inner sep=0mm]{};
        \node (p0ur) [left=6.5mm of p1ur, minimum size=0mm, inner sep=0mm]{};
        \node (p2ur) [right=6.5mm of p1ur, minimum size=0mm, inner sep=0mm]{};
        
        % Connections
        \path[-]
            (q0ur) edge[very thick, black](q0r)
            (q1ur) edge[very thick, black](q1r)
            (q2ur) edge[very thick, black](q2r)

            (p0ur) edge[very thick, black](p0r)
            (p1ur) edge[very thick, black](p1r)
            (p2ur) edge[very thick, black](p2r)
            ;
        
        \node (fsl1) [below=45mm of H2, xshift=-1.65cm, minimum size=0mm, inner sep=0mm, font=\fontsize{7}{1}]{};
        \node (fsl2) [right=2mm of fsl1, minimum size=0mm, inner sep=0mm, font=\fontsize{7}{1}]{};
        %\node (fsl3) [left=2mm of fsl1, minimum size=0mm, inner sep=0mm, font=\fontsize{7}{1}]{};
        \node (fsr1) [below=45mm of H5, xshift=1.65cm, minimum size=0mm, inner sep=0mm, font=\fontsize{7}{1}]{};
        \node (fsr2) [right=2mm of fsr1, minimum size=0mm, inner sep=0mm, font=\fontsize{7}{1}]{};
        %\node (fsr3) [left=2mm of fsr1, minimum size=0mm, inner sep=0mm, font=\fontsize{7}{1}]{};

        \node (phitl1) [below=10mm of fsl1, minimum size=0mm, inner sep=0mm]{};
        \node (phitl2) [right=2mm of phitl1, minimum size=0mm, inner sep=0mm]{};
        %\node (phitl3) [left=2mm of phitl1, minimum size=0mm, inner sep=0mm]{};
        \node (phitr1) [below=10mm of fsr1, minimum size=0mm, inner sep=0mm]{};
        \node (phitr2) [right=2mm of phitr1, minimum size=0mm, inner sep=0mm]{};
        %\node (phitr3) [left=2mm of phitr1, minimum size=0mm, inner sep=0mm]{};

        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsl1) edge (phitl1);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsl2) edge (phitl2);
        %\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsl3) edge (phitl3);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsr1) edge (phitr1);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsr2) edge (phitr2);
        %\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsr3) edge (phitr3);


        \node (phit1) [phinew, below=5mm of phitl1, font=\fontsize{8}{1}]{$\varphi^{[1]}_{\beta}(x_1,t)$};
        \node (phit2) [phinew, below=5mm of phitr1, font=\fontsize{8}{1}]{$\varphi^{[2]}_{\beta}(x_2,t)$};
        
        \node (phitx1) [below=3mm of phit1, minimum size=0mm, inner sep=0mm]{};
        \node (phitx2) [below=3mm of phit2, minimum size=0mm, inner sep=0mm]{};

        \path[-]
        
             (phit1) edge[very thick, bblue] node[above,black,font=\fontsize{10}{1}] {${\beta}$} node[below,black] {} 
             (phit2)
             
             (phit1) edge[very thick, bblue] node[left,black,yshift=-0.5mm,font=\fontsize{10}{1}] {}(phitx1)
             (phit2) edge[very thick, bblue] node[left,black,yshift=-0.5mm,font=\fontsize{10}{1}] {}(phitx2)
            ;
        
        
    \end{tikzpicture}



==> Figures/Figure-TN-ND-1.tex <==
% Preamble:
% \usetikzlibrary{positioning,calc,fit,backgrounds,arrows.meta}

% Color palette
\definecolor{bblue}{rgb}{0.19, 0.55, 0.91}
\definecolor{green}{rgb}{0.0, 0.65, 0.58}
\definecolor{purple}{rgb}{0.6, 0.4, 0.8}
\definecolor{orange}{rgb}{0.83, 0.4, 0.32}

\tikzstyle{phi} = [circle, line width=4pt, minimum size=3.5cm, inner sep=0.8mm, draw=orange, fill=orange!20]
\tikzstyle{phinew} = [circle, line width=4pt, minimum size=3.5cm, inner sep=0.8mm, draw=bblue, fill=bblue!20]
\tikzstyle{U} = [rectangle, line width=4pt, minimum height=2.0cm, minimum width=2.5cm, inner sep=0.2cm, draw=green, fill=green!20]
\tikzstyle{gate} = [rectangle, line width=4pt, minimum width=0.5cm, minimum height=0.5cm, inner sep=0.1cm, draw=black, fill=purple!20]


\tikzset{arw/.style={-Stealth, thick}}

\newcommand{\addcircuit}[3]{%
    % #1 = anchor node, e.g. ITU1
    % #2 = unique suffix, e.g. 1
    % #3 = label inside the top gate

    \node[gate, below=25mm of #1, xshift=8mm, font=\fontsize{6}{6}\selectfont]
        (gateU#2) {#3};

    \node (w0L#2) [left=15mm of gateU#2.west, yshift=14mm] {};
    \node (w1L#2) [left=15mm of gateU#2.west, yshift=0mm] {};
    \node (w2L#2) [left=15mm of gateU#2.west, yshift=-14mm] {};

    \node (w0R#2) [right=15mm of gateU#2.east, yshift=14mm] {};
    \node (w1R#2) [right=15mm of gateU#2.east, yshift=0mm] {};
    \node (w2R#2) [right=15mm of gateU#2.east, yshift=-14mm] {};

    \node[left=-2mm of w0L#2, font=\fontsize{25}{25}\selectfont] {$\ket{q_2}$};
    \node[left=-2mm of w1L#2, font=\fontsize{25}{25}\selectfont] {$\ket{q_1}$};
    \node[left=-2mm of w2L#2, font=\fontsize{25}{25}\selectfont] {$\ket{q_0}$};

    \draw[line width=4pt, black] (w0L#2) -- (w0R#2);
    \draw[line width=4pt, black] (w1L#2) -- (w1R#2);
    \draw[line width=4pt, black] (w2L#2) -- (w2R#2);

    \node[gate, minimum width=2.0cm, minimum height=3.5cm, font=\fontsize{30}{36}\selectfont]
        at (gateU#2) {#3};
}
\begin{comment}
\newcommand{\addcircuit}[3]{%
    % #1 = anchor node name, e.g. ITU1
    % #2 = unique suffix, e.g. 1
    % #3 = label inside the upper gate, e.g. $U^{[1]}_{\beta=1}$

    \node[gate, below=25mm of #1, xshift=4mm, font=\fontsize{6}{6}\selectfont]
        (gateU#2) {#3};

    \node (w0L#2) [left=15mm of gateU#2.west, yshift=14mm] {};
    \node (w1L#2) [left=15mm of gateU#2.west, yshift=0mm] {};
    \node (w2L#2) [left=15mm of gateU#2.west, yshift=-14mm] {};

    \node (w0R#2) [right=15mm of gateU#2.east, yshift=14mm] {};
    \node (w1R#2) [right=15mm of gateU#2.east, yshift=0mm] {};
    \node (w2R#2) [right=15mm of gateU#2.east, yshift=-14mm] {};

    \node[left=-2mm of w0L#2, font=\fontsize{20}{20}\selectfont] {$\ket{q_2}$};
    \node[left=-2mm of w1L#2, font=\fontsize{20}{20}\selectfont] {$\ket{q_1}$};
    \node[left=-2mm of w2L#2, font=\fontsize{20}{20}\selectfont] {$\ket{q_0}$};

    \draw[line width=4pt, black] (w0L#2) -- (w0R#2);
    \draw[line width=4pt, black] (w1L#2) -- (w1R#2);
    \draw[line width=4pt, black] (w2L#2) -- (w2R#2);

    % the inner rectangular gate box
    \node[gate, minimum width=2.0cm, minimum height=3.5cm, font=\fontsize{30}{36}\selectfont]
        at (gateU#2) {U};
}
\end{comment}

\begin{tikzpicture}[>=latex, node distance=10cm,
    every edge quote/.style={font=\fontsize{40}{40}\selectfont}
]

% --------------------------------------------------
% Top row: centered and symmetric
% --------------------------------------------------
\node (pphidots) [minimum size=1.25cm, scale=5, orange] at (0,0) {$\boldsymbol{\cdots}$};

\node (pphi2)   [phi, left=75mm of pphidots, font=\fontsize{36}{36}\selectfont] {$\phi^{[2]}$};
\node (pphi1)   [phi, left=100mm of pphi2,  font=\fontsize{36}{36}\selectfont] {$\phi^{[1]}$};
\node (pphiN_1) [phi, right=75mm of pphidots,font=\fontsize{36}{36}\selectfont] {$\phi^{[N\text{-}1]}$};
\node (pphiN)   [phi, right=100mm of pphiN_1,  font=\fontsize{36}{36}\selectfont] {$\phi^{[N]}$};

\node (ppx1)   [below=20mm of pphi1,   minimum size=0mm, inner sep=0mm]{};
\node (ppx2)   [below=20mm of pphi2,   minimum size=0mm, inner sep=0mm]{};
\node (ppxN_1) [below=20mm of pphiN_1, minimum size=0mm, inner sep=0mm]{};
\node (ppxN)   [below=20mm of pphiN,   minimum size=0mm, inner sep=0mm]{};

\node (u1)    [U, below=20mm of ppx1, font=\fontsize{36}{36}\selectfont] {$\mathcal{U}^{[1]}$};
\node (u2)    [U, below=20mm of ppx2, font=\fontsize{36}{36}\selectfont] {$\mathcal{U}^{[2]}$};
\node (udots) [minimum size=1.00cm, scale=4.9, green, below=12mm of pphidots] {$\boldsymbol{\cdots}$};
\node (uN_1)  [U, below=20mm of ppxN_1, font=\fontsize{36}{36}\selectfont] {$\mathcal{U}^{[N\text{-}1]}$};
\node (uN)    [U, below=20mm of ppxN, font=\fontsize{36}{36}\selectfont] {$\mathcal{U}^{[N]}$};

\node (ux1)   [below=20mm of u1, minimum size=0mm, inner sep=0mm]{};
\node (ux2)   [below=20mm of u2, minimum size=0mm, inner sep=0mm]{};
\node (uxN_1) [below=20mm of uN_1, minimum size=0mm, inner sep=0mm]{};
\node (uxN)   [below=20mm of uN, minimum size=0mm, inner sep=0mm]{};

\path[-]
    (pphi1)   edge[line width=4pt, orange] node[left,black,yshift=-1mm] {} (ppx1)
    (pphi2)   edge[line width=4pt, orange] node[left,black,yshift=-1mm] {} (ppx2)
    (pphiN_1) edge[line width=4pt, orange] node[left,black,yshift=-1mm] {} (ppxN_1)
    (pphiN)   edge[line width=4pt, orange] node[left,black,yshift=-1mm] {} (ppxN)

    (u1) edge[line width=4pt, green] node[above, black, font=\fontsize{100}{120}\selectfont, yshift=2mm] {$\beta_1$} (u2)
    (u2) edge[line width=4pt, green] node[above, black, font=\fontsize{100}{120}\selectfont, yshift=2mm] {$\beta_2$} (udots)
    (udots) edge[line width=4pt, green] node[above, black, font=\fontsize{100}{120}\selectfont, yshift=2mm] {$\beta_{N\text{-}2}$} (uN_1)
    (uN_1) edge[line width=4pt, green] node[above, black, font=\fontsize{100}{120}\selectfont, yshift=2mm] {$\beta_{N\text{-}1}$} (uN)

    (u1) edge[line width=4pt, green] (ppx1)
    (u2) edge[line width=4pt, green] (ppx2)
    (uN_1) edge[line width=4pt, green] (ppxN_1)
    (uN) edge[line width=4pt, green] (ppxN)

    (u1) edge[line width=4pt, green] node[left,black,yshift=-0.5mm] {} (ux1)
    (u2) edge[line width=4pt, green] node[left,black,yshift=-0.5mm] {} (ux2)
    (uN_1) edge[line width=4pt, green] node[left,black,yshift=-0.5mm] {} (uxN_1)
    (uN) edge[line width=4pt, green] node[left,black,yshift=-0.5mm] {} (uxN)
;

        \node (eql0sgn1) [below=5mm of ux1]{};
        \node (eql0sgn2) [below=5mm of ux2]{};
        \node (eql0sgnN_1) [below=5mm of uxN_1]{};
        \node (eql0sgnN) [below=5mm of uxN]{};
        \node (eqlsgn1) [below=18mm of eql0sgn1]{}; 
        \node (eqlsgn2) [below=18mm of eql0sgn2]{}; 
        \node (eqlsgnN_1) [below=18mm of eql0sgnN_1]{}; 
        \node (eqlsgnN) [below=18mm of eql0sgnN]{}; 


\draw[-To, line width=4pt, black] (eql0sgn1) -- (eqlsgn1);
\draw[-To, line width=4pt, black] (eql0sgn2) -- (eqlsgn2);
\draw[-To, line width=4pt, black] (eql0sgnN_1) -- (eqlsgnN_1);
\draw[-To, line width=4pt, black] (eql0sgnN) -- (eqlsgnN);

% --------------------------------------------------
% Lower block: centered under udots
% --------------------------------------------------
\node (ITdots) [minimum size=1.25cm, scale=5, green, below=30mm of udots] {$\boldsymbol{\cdots}$};

% Left cluster
\node (IT1)  [left=225mm of ITdots, minimum size=0mm, inner sep=0mm, font=\fontsize{40}{40}\selectfont] {\textbf{QC-(1,1,1)}};
\node (ITU1) [U, below=6mm of IT1, font=\fontsize{36}{36}\selectfont] {$\mathcal{U}^{[1]}_{1,(\beta_1=1)}$};

\node (IT2)  [below=110mm of IT1, minimum size=0mm, inner sep=0mm, font=\fontsize{40}{40}\selectfont] {\textbf{QC-(1,1,2)}};
\node (ITU2) [U, below=6mm of IT2, font=\fontsize{36}{36}\selectfont] {$\mathcal{U}^{[1]}_{1,(\beta_1=2)}$};

% Middle-left cluster
\node (IT3)  [left=113mm of ITdots, minimum size=0mm, inner sep=0mm, font=\fontsize{40}{40}\selectfont] {\textbf{QC-(2,1,1)}};
\node (ITU3) [U, below=6mm of IT3, font=\fontsize{36}{36}\selectfont] {$\mathcal{U}^{[2]}_{(\beta_1=1),(\beta_2=1)}$};

\node (IT4)  [below=110mm of IT3, minimum size=0mm, inner sep=0mm, font=\fontsize{40}{40}\selectfont] {\textbf{QC-(2,2,1)}};
\node (ITU4) [U, below=6mm of IT4, font=\fontsize{36}{36}\selectfont] {$\mathcal{U}^{[2]}_{(\beta_1=2),(\beta_2=1)}$};

% Middle-right cluster
\node (IT5)  [left=17mm of ITdots, minimum size=0mm, inner sep=0mm, font=\fontsize{40}{40}\selectfont] {\textbf{QC-(2,1,2)}};
\node (ITU5) [U, below=6mm of IT5, font=\fontsize{36}{36}\selectfont] {$\mathcal{U}^{[2]}_{(\beta_1=1),(\beta_2=2)}$};

\node (IT6)  [below=110mm of IT5, minimum size=0mm, inner sep=0mm, font=\fontsize{40}{40}\selectfont] {\textbf{QC-(2,2,2)}};
\node (ITU6) [U, below=6mm of IT6, font=\fontsize{36}{36}\selectfont] {$\mathcal{U}^{[2]}_{(\beta_1=2),(\beta_2=2)}$};

% Right cluster
\node (IT7)  [right=10mm of ITdots, minimum size=0mm, inner sep=0mm, font=\fontsize{40}{40}\selectfont] {\textbf{QC-(N-1,1,1)}};
\node (ITU7) [U, below=6mm of IT7, font=\fontsize{36}{36}\selectfont] {$\mathcal{U}^{[N-1]}_{(\beta_1=1),(\beta_2=1)}$};

\node (IT8)  [below=110mm of IT7, minimum size=0mm, inner sep=0mm, font=\fontsize{40}{40}\selectfont] {\textbf{QC-(N-1,2,1)}};
\node (ITU8) [U, below=6mm of IT8, font=\fontsize{36}{36}\selectfont] {$\mathcal{U}^{[N-1]}_{(\beta_1=2),(\beta_2=1)}$};

\node (IT9)  [right=105mm of ITdots, minimum size=0mm, inner sep=0mm, font=\fontsize{40}{40}\selectfont] {\textbf{QC-(N-1,1,2)}};
\node (ITU9) [U, below=6mm of IT9, font=\fontsize{36}{36}\selectfont] {$\mathcal{U}^{[N-1]}_{(\beta_1=1),(\beta_2=2)}$};

\node (IT10) [below=110mm of IT9, minimum size=0mm, inner sep=0mm, font=\fontsize{40}{40}\selectfont] {\textbf{QC-(N-1,2,2)}};
\node (ITU10) [U, below=6mm of IT10, font=\fontsize{36}{36}\selectfont] {$\mathcal{U}^{[N-1]}_{(\beta_1=2),(\beta_2=2)}$};

\node (IT11) [right=223mm of ITdots, minimum size=0mm, inner sep=0mm, font=\fontsize{40}{40}\selectfont] {\textbf{QC-(N,1,1)}};
\node (ITU11) [U, below=6mm of IT11, font=\fontsize{36}{36}\selectfont] {$\mathcal{U}^{[N]}_{(\beta_{N-1}=1),1}$};

\node (IT12) [below=110mm of IT11, minimum size=0mm, inner sep=0mm, font=\fontsize{40}{40}\selectfont] {\textbf{QC-(N,2,1)}};
\node (ITU12) [U, below=6mm of IT12, font=\fontsize{36}{36}\selectfont] {$\mathcal{U}^{[N]}_{(\beta_{N-1}=2),1}$};

\begin{comment}
% Dashed boxes
\begin{scope}[on background layer]
    \node[draw=black, dashed, line width=4pt, rounded corners, inner sep=4mm, fit=(IT1)(ITU1)(IT2)(ITU2)] {};
    \node[draw=black, dashed, line width=4pt, rounded corners, inner sep=4mm, fit=(IT3)(ITU3)(IT4)(ITU4)(IT5)(ITU5)(IT6)(ITU6)] {};
    \node[draw=black, dashed, line width=4pt, rounded corners, inner sep=4mm, fit=(IT7)(ITU7)(IT8)(ITU8)(IT9)(ITU9)(IT10)(ITU10)] {};
    \node[draw=black, dashed, line width=4pt, rounded corners, inner sep=4mm, fit=(IT11)(ITU11)(IT12)(ITU12)] {};
\end{scope}


   % Circuit 1 on left
    % ----------------------------------------------------
    \node[gate, below=25mm of ITU1, xshift=4mm, font=\fontsize{6}{6}] (gateU1) {$U^{[1]}_{\beta=1}$};

    \node (w0L1) [left=15mm of gateU1.west, yshift=14mm] {};
    \node (w1L1) [left=15mm of gateU1.west, yshift=0mm] {};
    \node (w2L1) [left=15mm of gateU1.west, yshift=-14mm] {};

    \node (w0R1) [right=15mm of gateU1.east, yshift=14mm] {};
    \node (w1R1) [right=15mm of gateU1.east, yshift=0mm] {};
    \node (w2R1) [right=15mm of gateU1.east, yshift=-14mm] {};

    \node[left=-2mm of w0L1, font=\fontsize{20}{20}\selectfont] {$\ket{q_2}$};
    \node[left=-2mm of w1L1, font=\fontsize{20}{20}\selectfont] {$\ket{q_1}$};
    \node[left=-2mm of w2L1, font=\fontsize{20}{20}\selectfont] {$\ket{q_0}$};

    \draw[line width=4pt, black] (w0L1) -- (w0R1);
    \draw[line width=4pt, black] (w1L1) -- (w1R1);
    \draw[line width=4pt, black] (w2L1) -- (w2R1);

    \node[gate, minimum width=2.0cm, minimum height=3.5cm, font=\fontsize{30}{36}\selectfont]
        at (gateU1) {U};
\end{comment}
\addcircuit{ITU1}{1}{$\mathcal{U}^{[1]}_{1,1}$}
\addcircuit{ITU2}{2}{$\mathcal{U}^{[1]}_{1,2}$}
\addcircuit{ITU3}{3}{$\mathcal{U}^{[2]}_{1,1}$}
\addcircuit{ITU4}{4}{$\mathcal{U}^{[2]}_{2,1}$}
\addcircuit{ITU5}{5}{$\mathcal{U}^{[2]}_{1,2}$}
\addcircuit{ITU6}{6}{$\mathcal{U}^{[2]}_{2,2}$}
\addcircuit{ITU7}{7}{$\mathcal{U}^{[N-1]}_{1,1}$}
\addcircuit{ITU8}{8}{$\mathcal{U}^{[N-1]}_{2,1}$}
\addcircuit{ITU9}{9}{$\mathcal{U}^{[N-1]}_{1,2}$}
\addcircuit{ITU10}{10}{$\mathcal{U}^{[N-1]}_{2,2}$}
\addcircuit{ITU11}{11}{$\mathcal{U}^{[N]}_{1,1}$}
\addcircuit{ITU12}{12}{$\mathcal{U}^{[N]}_{2,1}$}

% Dashed boxes around ITU node + its circuit
\begin{scope}[on background layer]
    \node[draw=black, line width=4pt, rounded corners, inner sep=18mm,
          fit=(IT1)(ITU1)(gateU1)(w0L1)(w1L1)(w2L1)(w0R1)(w1R1)(w2R1)(IT2)(ITU2)(gateU2)(w0L2)(w1L2)(w2L2)(w0R2)(w1R2)(w2R2)] {};

    \node[draw=black, dashed, line width=4pt, rounded corners, inner sep=10mm,
          fit=(IT1)(ITU1)(gateU1)(w0L1)(w1L1)(w2L1)(w0R1)(w1R1)(w2R1)] {};

    \node[draw=black, dashed, line width=4pt, rounded corners, inner sep=10mm,
          fit=(IT2)(ITU2)(gateU2)(w0L2)(w1L2)(w2L2)(w0R2)(w1R2)(w2R2)] {};

    \node[draw=black, line width=4pt, rounded corners, inner sep=18mm,
          fit=(IT3)(ITU3)(gateU3)(w0L3)(w1L3)(w2L3)(w0R3)(w1R3)(w2R3)
              (IT4)(ITU4)(gateU4)(w0L4)(w1L4)(w2L4)(w0R4)(w1R4)(w2R4)
              (IT5)(ITU5)(gateU5)(w0L5)(w1L5)(w2L5)(w0R5)(w1R5)(w2R5)
              (IT6)(ITU6)(gateU6)(w0L6)(w1L6)(w2L6)(w0R6)(w1R6)(w2R6)] {};

     \node[draw=black, dashed, line width=4pt, rounded corners, inner sep=10mm,
          fit=(IT3)(ITU3)(gateU3)(w0L3)(w1L3)(w2L3)(w0R3)(w1R3)(w2R3)
              ] {};
              
     \node[draw=black, dashed, line width=4pt, rounded corners, inner sep=10mm,
          fit=(IT4)(ITU4)(gateU4)(w0L4)(w1L4)(w2L4)(w0R4)(w1R4)(w2R4)
              ] {};

     \node[draw=black, dashed, line width=4pt, rounded corners, inner sep=10mm,
          fit=(IT5)(ITU5)(gateU5)(w0L5)(w1L5)(w2L5)(w0R5)(w1R5)(w2R5)
              ] {};

     \node[draw=black, dashed, line width=4pt, rounded corners, inner sep=10mm,
          fit=(IT6)(ITU6)(gateU6)(w0L6)(w1L6)(w2L6)(w0R6)(w1R6)(w2R6)] {};

    \node[draw=black, line width=4pt, rounded corners, inner sep=18mm,
          fit=(IT7)(ITU7)(gateU7)(w0L7)(w1L7)(w2L7)(w0R7)(w1R7)(w2R7)
              (IT8)(ITU8)(gateU8)(w0L8)(w1L8)(w2L8)(w0R8)(w1R8)(w2R8)
              (IT9)(ITU9)(gateU9)(w0L9)(w1L9)(w2L9)(w0R9)(w1R9)(w2R9)
              (IT10)(ITU10)(gateU10)(w0L10)(w1L10)(w2L10)(w0R10)(w1R10)(w2R10)] {};

    \node[draw=black, dashed, line width=4pt, rounded corners, inner sep=10mm,
          fit=(IT7)(ITU7)(gateU7)(w0L7)(w1L7)(w2L7)(w0R7)(w1R7)(w2R7)
              ] {};

    \node[draw=black, dashed, line width=4pt, rounded corners, inner sep=10mm,
          fit=
              (IT8)(ITU8)(gateU8)(w0L8)(w1L8)(w2L8)(w0R8)(w1R8)(w2R8)
              ] {};

    \node[draw=black, dashed, line width=4pt, rounded corners, inner sep=10mm,
          fit=
              (IT9)(ITU9)(gateU9)(w0L9)(w1L9)(w2L9)(w0R9)(w1R9)(w2R9)
              ] {};

    \node[draw=black, dashed, line width=4pt, rounded corners, inner sep=10mm,
          fit=
              (IT10)(ITU10)(gateU10)(w0L10)(w1L10)(w2L10)(w0R10)(w1R10)(w2R10)] {};

    \node[draw=black, line width=4pt, rounded corners, inner sep=18mm,
          fit=(IT11)(ITU11)(gateU11)(w0L11)(w1L11)(w2L11)(w0R11)(w1R11)(w2R11)(IT12)(ITU12)(gateU12)(w0L12)(w1L12)(w2L12)(w0R12)(w1R12)(w2R12)] {};

    \node[draw=black, dashed, line width=4pt, rounded corners, inner sep=10mm,
          fit=(IT11)(ITU11)(gateU11)(w0L11)(w1L11)(w2L11)(w0R11)(w1R11)(w2R11)] {};

    \node[draw=black, dashed, line width=4pt, rounded corners, inner sep=10mm,
          fit=(IT12)(ITU12)(gateU12)(w0L12)(w1L12)(w2L12)(w0R12)(w1R12)(w2R12)] {};
\end{scope}

%bottom arrow

\node (a0sgn1) [below=250mm of eqlsgn1]{};
\node (a0sgn2) [below=250mm of eqlsgn2]{};
\node (a0sgnN_1) [below=250mm of eqlsgnN_1]{};
\node (a0sgnN) [below=250mm of eqlsgnN]{};

\node (asgn1) [below=18mm of a0sgn1]{}; 
\node (asgn2) [below=18mm of a0sgn2]{}; 
\node (asgnN_1) [below=18mm of a0sgnN_1]{}; 
\node (asgnN) [below=18mm of a0sgnN]{}; 


\draw[-To, line width=4pt, black] (a0sgn1) -- (asgn1);
\draw[-To, line width=4pt, black] (a0sgn2) -- (asgn2);
\draw[-To, line width=4pt, black] (a0sgnN_1) -- (asgnN_1);
\draw[-To, line width=4pt, black] (a0sgnN) -- (asgnN);

% Bottom row, aligned with the upper dots
\node (phitdots) [minimum size=1cm, scale=5, bblue] at ($(ITdots)+(0,-270mm)$) {$\boldsymbol{\cdots}$};

\node (phit2)   [phinew, below=8mm of asgn2,  font=\fontsize{36}{36}] {$\varphi^{[2]}$};
\node (phit1)   [phinew, below=8mm of asgn1,     font=\fontsize{36}{36}] {$\varphi^{[1]}$};
\node (phitN_1) [phinew, below=8mm of asgnN_1, font=\fontsize{36}{36}] {$\varphi^{[N\text{-}1]}$};
\node (phitN)   [phinew, below=8mm of asgnN,  font=\fontsize{36}{36}] {$\varphi^{[N]}$};

\node (phitx1)   [below=20mm of phit1,   minimum size=0mm, inner sep=0mm]{};
\node (phitx2)   [below=20mm of phit2,   minimum size=0mm, inner sep=0mm]{};
\node (phitxN_1) [below=20mm of phitN_1, minimum size=0mm, inner sep=0mm]{};
\node (phitxN)   [below=20mm of phitN,   minimum size=0mm, inner sep=0mm]{};

\path[-]
    (phit1) edge[line width=4pt, bblue] node[above, black, font=\fontsize{100}{120}\selectfont, yshift=2mm] {$_{\beta_1}$} (phit2)
    (phit2) edge[line width=4pt, bblue] node[above, black, font=\fontsize{100}{120}\selectfont, yshift=2mm] {$_{\beta_2}$} (phitdots)
    (phitdots) edge[line width=4pt, bblue] node[above, black, font=\fontsize{100}{120}\selectfont, yshift=2mm] {$_{\beta_{N\text{-}2}}$} (phitN_1)
    (phitN_1) edge[line width=4pt, bblue] node[above, black, font=\fontsize{100}{120}\selectfont, yshift=2mm] {$_{\beta_{N\text{-}1}}$} (phitN)

    (phit1) edge[line width=4pt, bblue] node[left,black,yshift=-0.5mm] {} (phitx1)
    (phit2) edge[line width=4pt, bblue] node[left,black,yshift=-0.5mm] {} (phitx2)
    (phitN_1) edge[line width=4pt, bblue] node[left,black,yshift=-0.5mm] {} (phitxN_1)
    (phitN) edge[line width=4pt, bblue] node[left,black,yshift=-0.5mm] {} (phitxN);

\end{tikzpicture}

==> Figures/Figure-TN-ND-2-2SV.tex <==
% Color palette
\definecolor{bblue}{rgb}{0.19, 0.55, 0.91}
\definecolor{green}{rgb}{0.0, 0.65, 0.58}
\definecolor{purple}{rgb}{0.6, 0.4, 0.8}
\definecolor{orange}{rgb}{0.83, 0.4, 0.32}

    \tikzstyle{phi} = [circle, very thick, minimum size=1cm, inner sep=0.2mm, draw=orange, fill=orange!20]
    
    \tikzstyle{phinew} = [circle, very thick, minimum size=1cm, inner sep=0.2mm, draw=bblue, fill=bblue!20]
    
    % Time-Evolution operator tensor cores
    \tikzstyle{U} = [rectangle, very thick, minimum size=0.8cm, inner sep=0.1cm,draw=green, fill=green!20]
    
    % Define arrow style
    \tikzset{arw/.style={-Stealth, thick}}

    \begin{tikzpicture}[>=latex,node distance=3cm,
        every edge quote/.style={font=\fontsize{7}{1}},
        ]
		\node (pphi1) [phi,font=\fontsize{10}{1}, xshift = -10cm]{$\phi^{[1]}$};
        \node (pphi2) [phi, right=30mm of pphi1,font=\fontsize{10}{1}]{$\phi^{[2]}$};
        \node (pphidots) [right=30mm of pphi2, minimum size=8mm,font=\fontsize{18}{1},orange]{$\cdots$};
        \node (pphiN_1) [phi, right=40mm of pphidots,font=\fontsize{10}{1}]{$\phi^{[N\text{-}1]}$};
        \node (pphiN) [phi, right=30mm of pphiN_1,font=\fontsize{10}{1}]{$\phi^{[N]}$};        
        \node (ppx1) [below=2mm of pphi1, minimum size=0mm, inner sep=0mm]{};
        \node (ppx2) [below=2mm of pphi2, minimum size=0mm, inner sep=0mm]{};
        \node (ppxN_1) [below=2mm of pphiN_1, minimum size=0mm, inner sep=0mm]{};
        \node (ppxN) [below=2mm of pphiN, minimum size=0mm, inner sep=0mm]{};
        
        \node (u1) [U, below=2mm of ppx1, font=\fontsize{10}{1}]{$\mathcal{U}^{[1]}$};
        \node (u2) [U, below=2mm of ppx2, font=\fontsize{10}{1}]{$\mathcal{U}^{[2]}$};
        \node (udots) [below=6mm of pphidots, minimum size=8mm,font=\fontsize{18}{1},green]{$\cdots$};
        \node (uN_1) [U, below=2mm of ppxN_1, font=\fontsize{10}{1}]{$\mathcal{U}^{[N\text{-}1]}$};
        \node (uN) [U, below=2mm of ppxN, font=\fontsize{10}{1}]{$\mathcal{U}^{[N]}$};        
        \node (ux1) [below=3mm of u1, minimum size=0mm, inner sep=0mm]{};
        \node (ux2) [below=3mm of u2, minimum size=0mm, inner sep=0mm]{};
        \node (uxN_1) [below=3mm of uN_1, minimum size=0mm, inner sep=0mm]{};
        \node (uxN) [below=3mm of uN, minimum size=0mm, inner sep=0mm]{};

        \node (placeholder) [below=12mm of u1, minimum size=0mm, inner sep=0mm, font=\fontsize{10}{20}\selectfont]{}; 

        \node (IT2) [left=30mm of placeholder, minimum size=0mm, inner sep=0mm, font=\fontsize{10}{20}\selectfont]{Ion-trap-(1,1,2)}; 
        \node (ITU2) [U, below=2mm of IT2, font=\fontsize{4}{20}\selectfont]{$\mathcal{U}^{[1]}_{1,(\beta_1=2)}$};

        \node (IT1) [left=7mm of IT2, minimum size=0mm, inner sep=0mm, font=\fontsize{10}{20}\selectfont]{Ion-trap-(1,1,1)}; 
        \node (ITU1) [U, below=2mm of IT1, font=\fontsize{4}{20}\selectfont]{$\mathcal{U}^{[1]}_{1,(\beta_1=1)}$};

        \node (IT3) [right=10mm of IT2, minimum size=0mm, inner sep=0mm, font=\fontsize{10}{40}\selectfont]{Ion-trap-(2,1,1)}; 
        \node (ITU3) [U, below=2mm of IT3, font=\fontsize{4}{20}\selectfont]{$\mathcal{U}^{[2]}_{(\beta_1=1),(\beta_2=1)}$};

        \node (IT4) [below=40mm of IT3, minimum size=0mm, inner sep=0mm, font=\fontsize{10}{40}\selectfont]{Ion-trap-(2,2,1)}; 
        \node (ITU4) [U, below=2mm of IT4, font=\fontsize{4}{20}\selectfont]{$\mathcal{U}^{[2]}_{(\beta_1=2),(\beta_2=1)}$};

        \node (IT5) [right=7mm of IT3, minimum size=0mm, inner sep=0mm, font=\fontsize{10}{20}\selectfont]{Ion-trap-(2,1,2)};     
        \node (ITU5) [U, below=2mm of IT5, font=\fontsize{4}{20}\selectfont]{$\mathcal{U}^{[2]}_{(\beta_1=1),(\beta_2=2)}$};

        \node (IT6) [below=40mm of IT5, minimum size=0mm, inner sep=0mm, font=\fontsize{10}{20}\selectfont]{Ion-trap-(2,2,2)};            
        \node (ITU6) [U, below=2mm of IT6, font=\fontsize{4}{20}\selectfont]{$\mathcal{U}^{[2]}_{(\beta_1=2),(\beta_2=2)}$};

%N-1
        \node (ITdots) [right=7mm of IT5, minimum size=8mm,font=\fontsize{18}{1},green]{$\cdots$};

        \node (IT7) [right=9mm of ITdots, minimum size=0mm, inner sep=0mm, font=\fontsize{10}{20}\selectfont]{Ion-trap-(N-1,1,1)}; 
        \node (ITU7) [U, below=2mm of IT7, font=\fontsize{4}{20}\selectfont]{$\mathcal{U}^{[N-1]}_{(\beta_1=1),(\beta_2=1)}$};

        \node (IT8) [below=40mm of IT7, minimum size=0mm, inner sep=0mm, font=\fontsize{10}{20}\selectfont]{Ion-trap-(N-1,2,1)}; 
        \node (ITU8) [U, below=2mm of IT8, font=\fontsize{4}{20}\selectfont]{$\mathcal{U}^{[N-1]}_{(\beta_1=2),(\beta_2=1)}$};

        \node (IT9) [right=7mm of IT7, minimum size=0mm, inner sep=0mm, font=\fontsize{10}{20}\selectfont]{Ion-trap-(N-1,1,2)};     
        \node (ITU9) [U, below=2mm of IT9, font=\fontsize{4}{20}\selectfont]{$\mathcal{U}^{[N-1]}_{(\beta_1=1),(\beta_2=2)}$};

        \node (IT10) [below=40mm of IT9, minimum size=0mm, inner sep=0mm, font=\fontsize{10}{20}\selectfont]{Ion-trap-(N-1,2,2)};            
        \node (ITU10) [U, below=2mm of IT10, font=\fontsize{4}{20}\selectfont]{$\mathcal{U}^{[N-1]}_{(\beta_1=2),(\beta_2=2)}$};

%N
        \node (IT11) [right=10mm of IT9, minimum size=0mm, inner sep=0mm, font=\fontsize{10}{20}\selectfont]{Ion-trap-(N,1,1)}; 
        \node (ITU11) [U, below=2mm of IT11, font=\fontsize{4}{20}\selectfont]{$\mathcal{U}^{[N]}_{(\beta_{N-1}=1),1}$};

        \node (IT12) [right=7mm of IT11, minimum size=0mm, inner sep=0mm, font=\fontsize{10}{20}\selectfont]{Ion-trap-(N,2,1)}; 
        \node (ITU12) [U, below=2mm of IT12, font=\fontsize{4}{20}\selectfont]{$\mathcal{U}^{[N]}_{(\beta_{N-1}=2),1}$};
        
        
        \path[-]
            
%           \draw[arw,thick,draw=black] (eql0sgn.south) -| (eqlsgn.north);
           
%            (eql0sgn) edge[very thick, purple] (eqlsgn)
            
            (pphi1) edge[very thick, orange] node[left,black,yshift=-1mm] {$_{x'_1}$} (ppx1)
            (pphi2) edge[very thick, orange] node[left,black,yshift=-1mm] {$_{x'_2}$} (ppx2)
            (pphiN_1) edge[very thick, orange] node[left,black,yshift=-1mm] {$_{x'_{N\text{-}1}}$} (ppxN_1)
            (pphiN) edge[very thick, orange] node[left,black,yshift=-1mm] {$_{x'_N}$} (ppxN)
            
%            (u1) edge[double,very thick, green] node[above,black] {$_{\beta_1}$}  node[below,black] {$_{\gamma_1}$} (u2)
            (u1) edge[very thick, green] node[above,black] {$_{\beta_1}$}  (u2)
%            (u2) edge[double,very thick, green] node[above,black] {$_{\beta_2}$}  node[below,black] {$_{\gamma_2}$} (udots)
            (u2) edge[very thick, green] node[above,black] {$_{\beta_2}$}  (udots)
%            (udots) edge[double,very thick, green] node[above,black,xshift=-1.2mm] {$_{\beta_{N\text{-}2}}$} node[below,black,xshift=-1.2mm] {$_{\gamma_{N\text{-}2}}$} (uN_1)
            (udots) edge[very thick, green] node[above,black,xshift=-1.2mm] {$_{\beta_{N\text{-}2}}$} (uN_1)
%            (uN_1) edge[double,very thick, green] node[above,black] {$_{\beta_{N\text{-}1}}$}  node[below,black] {$_{\gamma_{N\text{-}1}}$} (uN)
            (uN_1) edge[very thick, green] node[above,black] {$_{\beta_{N\text{-}1}}$} (uN)
            (u1) edge[very thick, green] (ppx1)
            (u1) edge[very thick, green] node[left,black,yshift=-0.5mm] {$_{x_1}$}(ux1)
            (u2) edge[very thick, green] (ppx2)
            (u2) edge[very thick, green] node[left,black,yshift=-0.5mm] {$_{x_2}$}(ux2)
            (uN_1) edge[very thick, green] (ppxN_1)
            (uN_1) edge[very thick, green] node[left,black,yshift=-0.5mm] {$_{x_{N\text{-}1}}$}(uxN_1)
            (uN) edge[very thick, green] (ppxN)
            (uN) edge[very thick, green] node[left,black,yshift=-0.5mm] {$_{x_N}$}(uxN)
            
            ;

           
    \end{tikzpicture}

==> Figures/Figure-TN-ND.tex <==
% Color palette
\definecolor{bblue}{rgb}{0.19, 0.55, 0.91}
\definecolor{green}{rgb}{0.0, 0.65, 0.58}
\definecolor{purple}{rgb}{0.6, 0.4, 0.8}
\definecolor{orange}{rgb}{0.83, 0.4, 0.32}

\tikzstyle{phi} = [circle, very thick, minimum size=1cm, inner sep=0.2mm, draw=orange, fill=orange!20]
\tikzstyle{phinew} = [circle, very thick, minimum size=1cm, inner sep=0.2mm, draw=bblue, fill=bblue!20]
\tikzstyle{U} = [rectangle, very thick, minimum size=0.8cm, inner sep=0.1cm, draw=green, fill=green!20]

\tikzset{arw/.style={-Stealth, thick}}

\begin{tikzpicture}[>=latex,
    every edge quote/.style={font=\fontsize{7}{1}\selectfont}
]

% ----------------------------
% Top row: symmetric layout
% ----------------------------
\node (pphidots) [minimum size=8mm, font=\fontsize{18}{1}\selectfont, orange] at (0,0) {$\cdots$};

\node (pphi1)   [phi,  left=30mm of pphidots, font=\fontsize{10}{1}\selectfont] {$\phi^{[1]}$};
\node (pphi2)   [phi,  left=30mm of pphi1,     font=\fontsize{10}{1}\selectfont] {$\phi^{[2]}$};
\node (pphiN_1) [phi, right=30mm of pphidots,  font=\fontsize{10}{1}\selectfont] {$\phi^{[N\text{-}1]}$};
\node (pphiN)   [phi, right=30mm of pphiN_1,   font=\fontsize{10}{1}\selectfont] {$\phi^{[N]}$};

\node (ppx1)   [below=2mm of pphi1, minimum size=0mm, inner sep=0mm]{};
\node (ppx2)   [below=2mm of pphi2, minimum size=0mm, inner sep=0mm]{};
\node (ppxN_1) [below=2mm of pphiN_1, minimum size=0mm, inner sep=0mm]{};
\node (ppxN)   [below=2mm of pphiN, minimum size=0mm, inner sep=0mm]{};

\node (u1)    [U, below=2mm of ppx1, font=\fontsize{10}{1}\selectfont] {$\mathcal{U}^{[1]}$};
\node (u2)    [U, below=2mm of ppx2, font=\fontsize{10}{1}\selectfont] {$\mathcal{U}^{[2]}$};
\node (udots) [minimum size=8mm, font=\fontsize{18}{1}\selectfont, green, right=30mm of u2] {$\cdots$};
%\node (udots) at ($(pphidots)+(0,-1.5cm)$) [minimum size=8mm, font=\fontsize{18}{1}\selectfont, green]{$\cdots$};
\node (uN_1)  [U, below=2mm of ppxN_1, font=\fontsize{10}{1}\selectfont] {$\mathcal{U}^{[N\text{-}1]}$};
\node (uN)    [U, below=2mm of ppxN, font=\fontsize{10}{1}\selectfont] {$\mathcal{U}^{[N]}$};

\node (ux1)   [below=3mm of u1, minimum size=0mm, inner sep=0mm]{};
\node (ux2)   [below=3mm of u2, minimum size=0mm, inner sep=0mm]{};
\node (uxN_1) [below=3mm of uN_1, minimum size=0mm, inner sep=0mm]{};
\node (uxN)   [below=3mm of uN, minimum size=0mm, inner sep=0mm]{};

% Top connections
\path[-]
    (pphi1)   edge[very thick, orange] node[left,black,yshift=-1mm] {$x'_1$} (ppx1)
    (pphi2)   edge[very thick, orange] node[left,black,yshift=-1mm] {$x'_2$} (ppx2)
    (pphiN_1) edge[very thick, orange] node[left,black,yshift=-1mm] {$x'_{N\text{-}1}$} (ppxN_1)
    (pphiN)   edge[very thick, orange] node[left,black,yshift=-1mm] {$x'_N$} (ppxN)

    (u1) edge[very thick, green] node[above,black] {$\beta_1$} (u2)
    (u2) edge[very thick, green] node[above,black] {$\beta_2$} (udots)
    (udots) edge[very thick, green] node[above,black] {$\beta_{N\text{-}2}$} (uN_1)
    (uN_1) edge[very thick, green] node[above,black] {$\beta_{N\text{-}1}$} (uN)

    (u1) edge[very thick, green] (ppx1)
    (u2) edge[very thick, green] (ppx2)
    (uN_1) edge[very thick, green] (ppxN_1)
    (uN) edge[very thick, green] (ppxN)

    (u1) edge[very thick, green] node[left,black,yshift=-0.5mm] {$x_1$} (ux1)
    (u2) edge[very thick, green] node[left,black,yshift=-0.5mm] {$x_2$} (ux2)
    (uN_1) edge[very thick, green] node[left,black,yshift=-0.5mm] {$x_{N\text{-}1}$} (uxN_1)
    (uN) edge[very thick, green] node[left,black,yshift=-0.5mm] {$x_N$} (uxN)
;

% ----------------------------
% Lower block: symmetric placement
% ----------------------------
\node (placeholder) [below=12mm of u1, minimum size=0mm, inner sep=0mm] {};

% Left lower block
\node (IT1)  [below=18mm of placeholder, xshift=-45mm, minimum size=0mm, inner sep=0mm] {Ion-trap-(1,1,1)};
\node (ITU1) [U, below=2mm of IT1, font=\fontsize{4}{20}\selectfont] {$\mathcal{U}^{[1]}_{1,(\beta_1=1)}$};

\node (IT2)  [right=18mm of IT1, minimum size=0mm, inner sep=0mm] {Ion-trap-(1,1,2)};
\node (ITU2) [U, below=2mm of IT2, font=\fontsize{4}{20}\selectfont] {$\mathcal{U}^{[1]}_{1,(\beta_1=2)}$};

% Right lower block (mirror of left)
\node (IT3)  [right=55mm of IT2, minimum size=0mm, inner sep=0mm] {Ion-trap-(2,1,1)};
\node (ITU3) [U, below=2mm of IT3, font=\fontsize{4}{20}\selectfont] {$\mathcal{U}^{[2]}_{(\beta_1=1),(\beta_2=1)}$};

\node (IT5)  [right=18mm of IT3, minimum size=0mm, inner sep=0mm] {Ion-trap-(2,1,2)};
\node (ITU5) [U, below=2mm of IT5, font=\fontsize{4}{20}\selectfont] {$\mathcal{U}^{[2]}_{(\beta_1=1),(\beta_2=2)}$};

% Second row, centered under the two groups
\node (IT4)  [below=28mm of IT3, minimum size=0mm, inner sep=0mm] {Ion-trap-(2,2,1)};
\node (ITU4) [U, below=2mm of IT4, font=\fontsize{4}{20}\selectfont] {$\mathcal{U}^{[2]}_{(\beta_1=2),(\beta_2=1)}$};

\node (IT6)  [below=28mm of IT5, minimum size=0mm, inner sep=0mm] {Ion-trap-(2,2,2)};
\node (ITU6) [U, below=2mm of IT6, font=\fontsize{4}{20}\selectfont] {$\mathcal{U}^{[2]}_{(\beta_1=2),(\beta_2=2)}$};

% Dots and N-1 / N groups
\node (ITdots) [right=18mm of IT5, minimum size=8mm, font=\fontsize{18}{1}\selectfont, green] {$\cdots$};
%\node (ITdots) at ($(pphidots)+(0,-6.0cm)$)[minimum size=8mm, font=\fontsize{18}{1}\selectfont, green]{$\cdots$};

\node (IT7)  [right=18mm of ITdots, minimum size=0mm, inner sep=0mm] {Ion-trap-(N-1,1,1)};
\node (ITU7) [U, below=2mm of IT7, font=\fontsize{4}{20}\selectfont] {$\mathcal{U}^{[N-1]}_{(\beta_1=1),(\beta_2=1)}$};

\node (IT8)  [below=28mm of IT7, minimum size=0mm, inner sep=0mm] {Ion-trap-(N-1,2,1)};
\node (ITU8) [U, below=2mm of IT8, font=\fontsize{4}{20}\selectfont] {$\mathcal{U}^{[N-1]}_{(\beta_1=2),(\beta_2=1)}$};

\node (IT9)  [right=18mm of IT7, minimum size=0mm, inner sep=0mm] {Ion-trap-(N-1,1,2)};
\node (ITU9) [U, below=2mm of IT9, font=\fontsize{4}{20}\selectfont] {$\mathcal{U}^{[N-1]}_{(\beta_1=1),(\beta_2=2)}$};

\node (IT10) [below=28mm of IT9, minimum size=0mm, inner sep=0mm] {Ion-trap-(N-1,2,2)};
\node (ITU10)[U, below=2mm of IT10, font=\fontsize{4}{20}\selectfont] {$\mathcal{U}^{[N-1]}_{(\beta_1=2),(\beta_2=2)}$};

\node (IT11) [right=18mm of IT9, minimum size=0mm, inner sep=0mm] {Ion-trap-(N,1,1)};
\node (ITU11)[U, below=2mm of IT11, font=\fontsize{4}{20}\selectfont] {$\mathcal{U}^{[N]}_{(\beta_{N-1}=1),1}$};

\node (IT12) [right=18mm of IT11, minimum size=0mm, inner sep=0mm] {Ion-trap-(N,2,1)};
\node (ITU12)[U, below=2mm of IT12, font=\fontsize{4}{20}\selectfont] {$\mathcal{U}^{[N]}_{(\beta_{N-1}=2),1}$};

% ----------------------------
% Dashed boxes below u1 and u2
% ----------------------------
\begin{scope}[on background layer]
    \node[draw=black, dashed, very thick, rounded corners, inner sep=4mm, fit=(IT1)(ITU1)(IT2)(ITU2)] {};
    \node[draw=black, dashed, very thick, rounded corners, inner sep=4mm, fit=(IT3)(ITU3)(IT4)(ITU4)(IT5)(ITU5)(IT6)(ITU6)] {};
    \node[draw=black, dashed, very thick, rounded corners, inner sep=4mm, fit=(IT7)(ITU7)(IT8)(ITU8)(IT9)(ITU9)(IT10)(ITU10)] {};
    \node[draw=black, dashed, very thick, rounded corners, inner sep=4mm, fit=(IT11)(ITU11)(IT12)(ITU12)] {};
\end{scope}

\end{tikzpicture}

==> Figures/Figure-TN-distributed-2D.tex <==
% Color palette
\definecolor{bblue}{rgb}{0.19, 0.55, 0.91}
\definecolor{green}{rgb}{0.0, 0.65, 0.58}
\definecolor{purple}{rgb}{0.6, 0.4, 0.8}
\definecolor{orange}{rgb}{0.83, 0.4, 0.32}

    \tikzstyle{psi} = [rectangle, very thick, minimum width=2cm, minimum height = 0.8cm, inner sep=0.1cm,draw=purple, fill=purple!20]
    
    \tikzstyle{phi} = [circle, very thick, minimum size=0.8cm, inner sep=0.2mm, draw=orange, fill=orange!20]
    
    \tikzstyle{phinew} = [circle, very thick, minimum size=0.8cm, inner sep=0.2mm, draw=bblue, fill=bblue!20]
    
    % Time-Evolution operator tensor cores
    \tikzstyle{U} = [rectangle, very thick, minimum size=0.8cm, inner sep=0.1cm,draw=green, fill=green!20]

    %gate
    \tikzstyle{gate} = [rectangle, very thick, minimum width=1cm, minimum height = 1.8cm, inner sep=0.1cm,draw=black, fill=white!20]
    
    % Define arrow style
    \tikzset{arw/.style={-Stealth, thick}}

    \begin{tikzpicture}[>=latex,node distance=3cm,
        every edge quote/.style={font=\fontsize{7}{1}},
        ]
%        \node (psi1) [psi,font=\fontsize{9}{1}]{$\psi(x_1,x_2)$};
      
%        \node (psix01) [below=0mm of psi1, xshift = -7.5mm, minimum size=0mm, inner sep=0mm]{};
%        \node (psix02) [below=0mm of psi1, xshift = +7.5mm, minimum size=0mm, inner sep=0mm]{};

%        \node (psix00) [below=2mm of psi1, minimum size=0mm, inner sep=0mm]{};
        
%        \node (psix1) [below=2mm of psi1, xshift = -7.5mm, minimum size=0mm, inner sep=0mm]{};
%        \node (psix2) [below=2mm of psi1, xshift = +7.5mm, minimum size=0mm, inner sep=0mm]{};
        
        \fill[fill=blue!100!white!25](5.48,-6.8)--(5.52,0.3)--(8.76,0.3)--(8.76,-6.8)--(5.52,-6.8);
        \fill[fill=red!100!white!25](-5.15,-6.8)--(-5.15,0.3)--(-8.39,0.3)--(-8.39,-6.8)--(-5.15,-6.8);
        \filldraw[black] (-6.77,-0.5) circle (0pt)node[above]{Ion-trap};
        \filldraw[black] (-6.77,-0.9) circle (0pt)node[above]{Hamiltonian};
        \filldraw[black] (-6.77,-1.3) circle (0pt)node[above]{Simulator-1};
    %    \filldraw[black] (-6.25,-6.2) circle (0pt)node[above]{};
        \filldraw[black] (7.09,-0.5) circle (0pt)node[above]{Ion-trap};
        \filldraw[black] (7.09,-0.9) circle (0pt)node[above]{Hamiltonian};
         \filldraw[black] (7.09,-1.3) circle (0pt)node[above]{Simulator-2};
    %    \filldraw[black] (6.7,-4.7) circle (0pt)node[above]{};
        

        \node (pphi1) [phi, xshift = -8mm, font=\fontsize{8}{1}]{$\phi^{[1]}_\alpha(x_1)$};
        \node (pphi2) [phi, right=8mm of pphi1, font=\fontsize{8}{1}]{$\phi^{[2]}_\alpha(x_2)$};

        \node (ppx01) [below=5mm of psix00, minimum size=0mm, inner sep=0mm]{}; 
        
        \node (ppx1) [below=2mm of pphi1, minimum size=0mm, inner sep=0mm]{};
        \node (ppx2) [below=2mm of pphi2, minimum size=0mm, inner sep=0mm]{};
        
        \node (V1) [U, below=2mm of ppx1, font=\fontsize{8}{1}]{$\mathcal{V}^{[1]}_\beta$};
        \node (V2) [U, below=2mm of ppx2, font=\fontsize{8}{1}]{$\mathcal{V}^{[2]}_\beta$};
                
        \node (K1) [U, below=2mm of V1, font=\fontsize{8}{1}]{$\mathcal{K}^{[1]}$};
        \node (K2) [U, below=2mm of V2, font=\fontsize{8}{1}]{$\mathcal{K}^{[2]}$};

        %\node (u1) [U, below=2mm of K1, font=\fontsize{8}{1}]{$\mathcal{V}^{[1]}_\gamma$};
        %\node (u2) [U, below=2mm of K2, font=\fontsize{8}{1}]{$\mathcal{V}^{[2]}_\gamma$};

        \node (pptp01) [left=2mm of V1, minimum size=0mm, inner sep=0mm]{};
        \node (pptp02) [right=2mm of V2, minimum size=0mm, inner sep=0mm]{};

        \node (pptp1) [left=5mm of pptp01, minimum size=0mm, inner sep=0mm]{};
        \node (pptp2) [right=5mm of pptp02, minimum size=0mm, inner sep=0mm]{};

        \node (kptk01) [left=2mm of K1, minimum size=0mm, inner sep=0mm]{};
        \node (kptk02) [right=2mm of K2, minimum size=0mm, inner sep=0mm]{};

        \node (kptk1) [left=5mm of kptk01, minimum size=0mm, inner sep=0mm]{};
        \node (kptk2) [right=5mm of kptk02, minimum size=0mm, inner sep=0mm]{};

        %\node (uptp01) [left=2mm of u1, minimum size=0mm, inner sep=0mm]{};
        %\node (uptp02) [right=2mm of u2, minimum size=0mm, inner sep=0mm]{};

        %\node (uptp1) [left=5mm of uptp01, minimum size=0mm, inner sep=0mm]{};
        %\node (uptp2) [right=5mm of uptp02, minimum size=0mm, inner sep=0mm]{};

        \node (LV1) [U, left=10mm of V1, font=\fontsize{8}{1}]{$V^{[1]}_\beta=\log \mathcal{V}^{[1]}_\beta$};
        \node (LV2) [U, right=10mm of V2, font=\fontsize{8}{1}]{$V^{[2]}_\beta=\log \mathcal{V}^{[2]}_\beta$};

        \node (LK1) [U, left=10mm of K1, font=\fontsize{8}{1}]{$K^{[1]}=\log \mathcal{K}^{[1]}$};
        \node (LK2) [U, right=10mm of K2, font=\fontsize{8}{1}]{$K^{[2]}=\log \mathcal{K}^{[2]}$};

        %\node (Lu1) [U, left=10mm of u1, font=\fontsize{8}{1}]{$V^{[1]}_\gamma=\log \mathcal{V}^{[1]}_\gamma$};
        %\node (Lu2) [U, right=10mm of u2, font=\fontsize{8}{1}]{$V^{[2]}_\gamma=\log \mathcal{V}^{[2]}_\gamma$};

        \node (ptH01) [left=2mm of LK1, yshift=5mm, minimum size=0mm, inner sep=0mm]{};
        \node (ptH02) [right=2mm of LK2, yshift=5mm, minimum size=0mm, inner sep=0mm]{};
        
        \node (ptH1) [left=5mm of ptH01, minimum size=0mm, inner sep=0mm]{};
        \node (ptH2) [right=5mm of ptH02, minimum size=0mm, inner sep=0mm]{};

        \node (H1) [U, left=2.5mm of ptH1, font=\fontsize{8}{1}, align=center]{$\begin{aligned}H^{[1]}_{\beta} = K^{[1]} + {V}^{[1]}_{\beta}\end{aligned}$};
        \node (H2) [U, right=2.5mm of ptH2, font=\fontsize{8}{1}, align=center]{$\begin{aligned}H^{[2]}_{\beta} = K^{[2]} + {V}^{[2]}_{\beta}\end{aligned}$};

        \node (H1x) [below=20mm of H1, minimum size=0mm, inner sep=0mm]{};
        \node (H2x) [below=20mm of H2, minimum size=0mm, inner sep=0mm]{};

        \node (phit1) [phinew, below=10mm of u1, font=\fontsize{8}{1}]{$\varphi^{[1]}_{\mu}(x_1)$};
        \node (phit2) [phinew, below=10mm of u2, font=\fontsize{8}{1}]{$\varphi^{[2]}_{\mu}(x_2)$};
        
        \node (phitx1) [below=3mm of phit1, minimum size=0mm, inner sep=0mm]{};
        \node (phitx2) [below=3mm of phit2, minimum size=0mm, inner sep=0mm]{};

        \node (phitl) [left=5mm of phit1, minimum size=0mm, inner sep=0mm]{};
        \node (phitr) [right=5mm of phit2, minimum size=0mm, inner sep=0mm]{};
        
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (pptp01) edge (pptp1);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (pptp02) edge (pptp2);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (kptk01) edge (kptk1);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (kptk02) edge (kptk2);
        %\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (uptp01) edge (uptp1);
        %\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (uptp02) edge (uptp2);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ptH01) edge (ptH1);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ptH02) edge (ptH2);
    %    \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (H1x) edge[bend right=45] (phitl);
    %    \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (H2x) edge[bend left=45] (phitr);
        
    %    \node (u1) [U, below=2mm of K1, font=\fontsize{8}{1}]{$\mathcal{V}_{1}$};
     %   \node (u2) [U, below=2mm of K2, font=\fontsize{8}{1}]{$\mathcal{V}_{2}$};
             
        \node (ux1) [below=3mm of K1, minimum size=0mm, inner sep=0mm]{};
        \node (ux2) [below=3mm of K2, minimum size=0mm, inner sep=0mm]{};
        

%        \draw[-To, very thick, black, to path={-| (\tikztotarget)}] (psix00) -- (ppx01);
        
        \path[-]
            
%           \draw[arw,thick,draw=black] (eql0sgn.south) -| (eqlsgn.north);
           
%            (eql0sgn) edge[very thick, purple] (eqlsgn)
%            (psix01) edge[very thick, purple] node[left,black, yshift=-1mm, font=\fontsize{10}{1}] {} (psix1)
%            (psix02) edge[very thick, purple] 
%            node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (psix2)

%            (psix00) edge[thick, black] 
%            node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (ppx01)
%            (psix00) edge[thick, black] 
%           node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (ppx02)
            
            (pphi1) edge[very thick, orange] node[above,black,font=\fontsize{10}{1}] {$\alpha$} (pphi2)
           
            (pphi1) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{10}{1}] {} (ppx1)
            (pphi2) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{10}{1}] {} (ppx2)
            
            (V1) edge[very thick, green] node[above,black,font=\fontsize{10}{1}] {$\beta$} (V2)
            
            %(u1) edge[very thick, green] node[below,black,font=\fontsize{10}{1}] {$\gamma$} (u2)
            

            (V1) edge[very thick, green] (ppx1)
            (K1) edge[very thick, green] node[left,black,yshift=-0.5mm,font=\fontsize{10}{1}] {}(ux1)
            (V2) edge[very thick, green] (ppx2)
            (K2) edge[very thick, green] node[left,black,yshift=-0.5mm,font=\fontsize{10}{1}] {}(ux2)
            
            (V1) edge[very thick, green] (K1)
            (V2) edge[very thick, green] (K2)

            (phit1) edge[very thick, bblue] node[above,black,font=\fontsize{10}{1}] {${\mu}$} node[below,black] {} 
            (phit2)

            (phit1) edge[very thick, bblue] node[left,black,yshift=-0.5mm,font=\fontsize{10}{1}] {}(phitx1)
            (phit2) edge[very thick, bblue] node[left,black,yshift=-0.5mm,font=\fontsize{10}{1}] {}(phitx2)

            %(u1) edge[very thick, green] (K1)
            %(u2) edge[very thick, green] (K2)
            ;
        % Circuit on left
        % U gate
        \node[gate, left=38mm of phitl, yshift=4mm, font=\fontsize{7}{1}] (gateU) {$U=e^{\frac{-\iota H^{[1]}_{\gamma;\beta}t}{\hbar}}$};

        %Qubits
    %    \node (q1) [above=-0.5mm of gateU] {};
    %    \node (q0) [left=3.5mm of q1, font=\fontsize{7}{1}] {};
    %    \node[right=3.5mm of q1,font=\fontsize{7}{1}] (q2) {};
    
        
        \node (q1) [above=5mm of gateU, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_1}$};
        \node (q0) [left=0.1mm of q1, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_0}$};
        \node (q2) [right=0.1mm of q1, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_2}$};

        \node (q1u) [below=5mm of q1, minimum size=0mm, inner sep=0mm]{};
        \node (q0u) [left=6.5mm of q1u, minimum size=0mm, inner sep=0mm]{};
        \node (q2u) [right=6.5mm of q1u, minimum size=0mm, inner sep=0mm]{};

        \node (p1) [below=5mm of gateU, minimum size=0mm, inner sep=0mm]{};
        \node (p0) [left=6.5mm of p1, minimum size=0mm, inner sep=0mm]{};
        \node (p2) [right=6.5mm of p1, minimum size=0mm, inner sep=0mm]{};

        \node (p1u) [above=5mm of p1, minimum size=0mm, inner sep=0mm]{};
        \node (p0u) [left=6.5mm of p1u, minimum size=0mm, inner sep=0mm]{};
        \node (p2u) [right=6.5mm of p1u, minimum size=0mm, inner sep=0mm]{};
        
        % Connections
        \path[-]
            (q0u) edge[very thick, black](q0)
            (q1u) edge[very thick, black](q1)
            (q2u) edge[very thick, black](q2)

            (p0u) edge[very thick, black](p0)
            (p1u) edge[very thick, black](p1)
            (p2u) edge[very thick, black](p2)
            ;
        % Circuit on right
        % U gate
        \node[gate, right=40mm of phitr, yshift=4mm,font=\fontsize{7}{1}] (gateUr) {$U=e^{\frac{-\iota H^{[2]}_{\gamma;\beta}t}{\hbar}}$};
        
        % Qubits
        \node (q1r) [above=5mm of gateUr, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_1}$};
        \node (q0r) [left=0.1mm of q1r, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_0}$};
        \node (q2r) [right=0.1mm of q1r, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_2}$};

        \node (q1ur) [below=5mm of q1r, minimum size=0mm, inner sep=0mm]{};
        \node (q0ur) [left=6.5mm of q1ur, minimum size=0mm, inner sep=0mm]{};
        \node (q2ur) [right=6.5mm of q1ur, minimum size=0mm, inner sep=0mm]{};

        \node (p1r) [below=5mm of gateUr, minimum size=0mm, inner sep=0mm]{};
        \node (p0r) [left=6.5mm of p1r, minimum size=0mm, inner sep=0mm]{};
        \node (p2r) [right=6.5mm of p1r, minimum size=0mm, inner sep=0mm]{};

        \node (p1ur) [above=5mm of p1r, minimum size=0mm, inner sep=0mm]{};
        \node (p0ur) [left=6.5mm of p1ur, minimum size=0mm, inner sep=0mm]{};
        \node (p2ur) [right=6.5mm of p1ur, minimum size=0mm, inner sep=0mm]{};
        
        % Connections
        \path[-]
            (q0ur) edge[very thick, black](q0r)
            (q1ur) edge[very thick, black](q1r)
            (q2ur) edge[very thick, black](q2r)

            (p0ur) edge[very thick, black](p0r)
            (p1ur) edge[very thick, black](p1r)
            (p2ur) edge[very thick, black](p2r)
            ;
        
        \node (fsl) [left=20mm of phitl, minimum size=0mm, inner sep=0mm, font=\fontsize{7}{1}]{};
        \node (fsr) [right=20mm of phitr, minimum size=0mm, inner sep=0mm, font=\fontsize{7}{1}]{};

        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsl) edge (phitl);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsr) edge (phitr);

        
        
    \end{tikzpicture}



==> Figures/Figure-TN-distributed.tex <==
% Color palette
\definecolor{bblue}{rgb}{0.19, 0.55, 0.91}
\definecolor{green}{rgb}{0.0, 0.65, 0.58}
\definecolor{purple}{rgb}{0.6, 0.4, 0.8}
\definecolor{orange}{rgb}{0.83, 0.4, 0.32}

    \tikzstyle{psi} = [rectangle, very thick, minimum width=2cm, minimum height = 0.8cm, inner sep=0.1cm,draw=purple, fill=purple!20]
    
    \tikzstyle{phi} = [circle, very thick, minimum size=0.8cm, inner sep=0.2mm, draw=orange, fill=orange!20]
    
    \tikzstyle{phinew} = [circle, very thick, minimum size=0.8cm, inner sep=0.2mm, draw=bblue, fill=bblue!20]
    
    % Time-Evolution operator tensor cores
    \tikzstyle{U} = [rectangle, very thick, minimum size=0.8cm, inner sep=0.1cm,draw=green, fill=green!20]

    %gate
    \tikzstyle{gate} = [rectangle, very thick, minimum width=1cm, minimum height = 1.8cm, inner sep=0.1cm,draw=black, fill=white!20]
    
    % Define arrow style
    \tikzset{arw/.style={-Stealth, thick}}

    \begin{tikzpicture}[>=latex,node distance=3cm,
        every edge quote/.style={font=\fontsize{7}{1}},
        ]
%        \node (psi1) [psi,font=\fontsize{9}{1}]{$\psi(x_1,x_2)$};
      
%        \node (psix01) [below=0mm of psi1, xshift = -7.5mm, minimum size=0mm, inner sep=0mm]{};
%        \node (psix02) [below=0mm of psi1, xshift = +7.5mm, minimum size=0mm, inner sep=0mm]{};

%        \node (psix00) [below=2mm of psi1, minimum size=0mm, inner sep=0mm]{};
        
%        \node (psix1) [below=2mm of psi1, xshift = -7.5mm, minimum size=0mm, inner sep=0mm]{};
%        \node (psix2) [below=2mm of psi1, xshift = +7.5mm, minimum size=0mm, inner sep=0mm]{};
        
        \fill[fill=blue!100!white!25](5.48,-6.8)--(5.52,0.3)--(8.76,0.3)--(8.76,-6.8)--(5.52,-6.8);
        \fill[fill=red!100!white!25](-5.15,-6.8)--(-5.15,0.3)--(-8.39,0.3)--(-8.39,-6.8)--(-5.15,-6.8);
        \filldraw[black] (-6.77,-0.5) circle (0pt)node[above]{Ion-trap};
        \filldraw[black] (-6.77,-0.9) circle (0pt)node[above]{Hamiltonian};
        \filldraw[black] (-6.77,-1.3) circle (0pt)node[above]{Simulator-1};
    %    \filldraw[black] (-6.25,-6.2) circle (0pt)node[above]{};
        \filldraw[black] (7.09,-0.5) circle (0pt)node[above]{Ion-trap};
        \filldraw[black] (7.09,-0.9) circle (0pt)node[above]{Hamiltonian};
         \filldraw[black] (7.09,-1.3) circle (0pt)node[above]{Simulator-2};
    %    \filldraw[black] (6.7,-4.7) circle (0pt)node[above]{};
        

        \node (pphi1) [phi, xshift = -8mm, font=\fontsize{8}{1}]{$\phi^{[1]}_\alpha(x_1)$};
        \node (pphi2) [phi, right=8mm of pphi1, font=\fontsize{8}{1}]{$\phi^{[2]}_\alpha(x_2)$};

        \node (ppx01) [below=5mm of psix00, minimum size=0mm, inner sep=0mm]{}; 
        
        \node (ppx1) [below=2mm of pphi1, minimum size=0mm, inner sep=0mm]{};
        \node (ppx2) [below=2mm of pphi2, minimum size=0mm, inner sep=0mm]{};
        
        \node (V1) [U, below=2mm of ppx1, font=\fontsize{8}{1}]{$\mathcal{V}^{[1]}_\beta$};
        \node (V2) [U, below=2mm of ppx2, font=\fontsize{8}{1}]{$\mathcal{V}^{[2]}_\beta$};
                
        \node (K1) [U, below=2mm of V1, font=\fontsize{8}{1}]{$\mathcal{K}^{[1]}$};
        \node (K2) [U, below=2mm of V2, font=\fontsize{8}{1}]{$\mathcal{K}^{[2]}$};

        %\node (u1) [U, below=2mm of K1, font=\fontsize{8}{1}]{$\mathcal{V}^{[1]}_\gamma$};
        %\node (u2) [U, below=2mm of K2, font=\fontsize{8}{1}]{$\mathcal{V}^{[2]}_\gamma$};

        \node (pptp01) [left=2mm of V1, minimum size=0mm, inner sep=0mm]{};
        \node (pptp02) [right=2mm of V2, minimum size=0mm, inner sep=0mm]{};

        \node (pptp1) [left=5mm of pptp01, minimum size=0mm, inner sep=0mm]{};
        \node (pptp2) [right=5mm of pptp02, minimum size=0mm, inner sep=0mm]{};

        \node (kptk01) [left=2mm of K1, minimum size=0mm, inner sep=0mm]{};
        \node (kptk02) [right=2mm of K2, minimum size=0mm, inner sep=0mm]{};

        \node (kptk1) [left=5mm of kptk01, minimum size=0mm, inner sep=0mm]{};
        \node (kptk2) [right=5mm of kptk02, minimum size=0mm, inner sep=0mm]{};

        %\node (uptp01) [left=2mm of u1, minimum size=0mm, inner sep=0mm]{};
        %\node (uptp02) [right=2mm of u2, minimum size=0mm, inner sep=0mm]{};

        %\node (uptp1) [left=5mm of uptp01, minimum size=0mm, inner sep=0mm]{};
        %\node (uptp2) [right=5mm of uptp02, minimum size=0mm, inner sep=0mm]{};

        \node (LV1) [U, left=10mm of V1, font=\fontsize{8}{1}]{$V^{[1]}_\beta=\log \mathcal{V}^{[1]}_\beta$};
        \node (LV2) [U, right=10mm of V2, font=\fontsize{8}{1}]{$V^{[2]}_\beta=\log \mathcal{V}^{[2]}_\beta$};

        \node (LK1) [U, left=10mm of K1, font=\fontsize{8}{1}]{$K^{[1]}=\log \mathcal{K}^{[1]}$};
        \node (LK2) [U, right=10mm of K2, font=\fontsize{8}{1}]{$K^{[2]}=\log \mathcal{K}^{[2]}$};

        %\node (Lu1) [U, left=10mm of u1, font=\fontsize{8}{1}]{$V^{[1]}_\gamma=\log \mathcal{V}^{[1]}_\gamma$};
        %\node (Lu2) [U, right=10mm of u2, font=\fontsize{8}{1}]{$V^{[2]}_\gamma=\log \mathcal{V}^{[2]}_\gamma$};

        \node (ptH01) [left=2mm of LK1, yshift=5mm, minimum size=0mm, inner sep=0mm]{};
        \node (ptH02) [right=2mm of LK2, yshift=5mm, minimum size=0mm, inner sep=0mm]{};
        
        \node (ptH1) [left=5mm of ptH01, minimum size=0mm, inner sep=0mm]{};
        \node (ptH2) [right=5mm of ptH02, minimum size=0mm, inner sep=0mm]{};

        \node (H1) [U, left=2.5mm of ptH1, font=\fontsize{8}{1}, align=center]{$\begin{aligned}H^{[1]}_{\beta} = K^{[1]} + {V}^{[1]}_{\beta}\end{aligned}$};
        \node (H2) [U, right=2.5mm of ptH2, font=\fontsize{8}{1}, align=center]{$\begin{aligned}H^{[2]}_{\beta} = K^{[2]} + {V}^{[2]}_{\beta}\end{aligned}$};

        \node (H1x) [below=20mm of H1, minimum size=0mm, inner sep=0mm]{};
        \node (H2x) [below=20mm of H2, minimum size=0mm, inner sep=0mm]{};

        \node (phit1) [phinew, below=10mm of u1, font=\fontsize{8}{1}]{$\varphi^{[1]}_{\mu}(x_1)$};
        \node (phit2) [phinew, below=10mm of u2, font=\fontsize{8}{1}]{$\varphi^{[2]}_{\mu}(x_2)$};
        
        \node (phitx1) [below=3mm of phit1, minimum size=0mm, inner sep=0mm]{};
        \node (phitx2) [below=3mm of phit2, minimum size=0mm, inner sep=0mm]{};

        \node (phitl) [left=5mm of phit1, minimum size=0mm, inner sep=0mm]{};
        \node (phitr) [right=5mm of phit2, minimum size=0mm, inner sep=0mm]{};
        
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (pptp01) edge (pptp1);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (pptp02) edge (pptp2);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (kptk01) edge (kptk1);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (kptk02) edge (kptk2);
        %\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (uptp01) edge (uptp1);
        %\draw[-To, very thick, black, to path={-> (\tikztotarget)}] (uptp02) edge (uptp2);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ptH01) edge (ptH1);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (ptH02) edge (ptH2);
    %    \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (H1x) edge[bend right=45] (phitl);
    %    \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (H2x) edge[bend left=45] (phitr);
        
    %    \node (u1) [U, below=2mm of K1, font=\fontsize{8}{1}]{$\mathcal{V}_{1}$};
     %   \node (u2) [U, below=2mm of K2, font=\fontsize{8}{1}]{$\mathcal{V}_{2}$};
             
        \node (ux1) [below=3mm of K1, minimum size=0mm, inner sep=0mm]{};
        \node (ux2) [below=3mm of K2, minimum size=0mm, inner sep=0mm]{};
        

%        \draw[-To, very thick, black, to path={-| (\tikztotarget)}] (psix00) -- (ppx01);
        
        \path[-]
            
%           \draw[arw,thick,draw=black] (eql0sgn.south) -| (eqlsgn.north);
           
%            (eql0sgn) edge[very thick, purple] (eqlsgn)
%            (psix01) edge[very thick, purple] node[left,black, yshift=-1mm, font=\fontsize{10}{1}] {} (psix1)
%            (psix02) edge[very thick, purple] 
%            node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (psix2)

%            (psix00) edge[thick, black] 
%            node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (ppx01)
%            (psix00) edge[thick, black] 
%           node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (ppx02)
            
            (pphi1) edge[very thick, orange] node[above,black,font=\fontsize{10}{1}] {$\alpha$} (pphi2)
           
            (pphi1) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{10}{1}] {} (ppx1)
            (pphi2) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{10}{1}] {} (ppx2)
            
            (V1) edge[very thick, green] node[above,black,font=\fontsize{10}{1}] {$\beta$} (V2)
            
            %(u1) edge[very thick, green] node[below,black,font=\fontsize{10}{1}] {$\gamma$} (u2)
            

            (V1) edge[very thick, green] (ppx1)
            (K1) edge[very thick, green] node[left,black,yshift=-0.5mm,font=\fontsize{10}{1}] {}(ux1)
            (V2) edge[very thick, green] (ppx2)
            (K2) edge[very thick, green] node[left,black,yshift=-0.5mm,font=\fontsize{10}{1}] {}(ux2)
            
            (V1) edge[very thick, green] (K1)
            (V2) edge[very thick, green] (K2)

            (phit1) edge[very thick, bblue] node[above,black,font=\fontsize{10}{1}] {${\mu}$} node[below,black] {} 
            (phit2)

            (phit1) edge[very thick, bblue] node[left,black,yshift=-0.5mm,font=\fontsize{10}{1}] {}(phitx1)
            (phit2) edge[very thick, bblue] node[left,black,yshift=-0.5mm,font=\fontsize{10}{1}] {}(phitx2)

            %(u1) edge[very thick, green] (K1)
            %(u2) edge[very thick, green] (K2)
            ;
        % Circuit on left
        % U gate
        \node[gate, left=38mm of phitl, yshift=4mm, font=\fontsize{7}{1}] (gateU) {$U=e^{\frac{-\iota H^{[1]}_{\gamma;\beta}t}{\hbar}}$};

        %Qubits
    %    \node (q1) [above=-0.5mm of gateU] {};
    %    \node (q0) [left=3.5mm of q1, font=\fontsize{7}{1}] {};
    %    \node[right=3.5mm of q1,font=\fontsize{7}{1}] (q2) {};
    
        
        \node (q1) [above=5mm of gateU, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_1}$};
        \node (q0) [left=0.1mm of q1, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_0}$};
        \node (q2) [right=0.1mm of q1, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_2}$};

        \node (q1u) [below=5mm of q1, minimum size=0mm, inner sep=0mm]{};
        \node (q0u) [left=6.5mm of q1u, minimum size=0mm, inner sep=0mm]{};
        \node (q2u) [right=6.5mm of q1u, minimum size=0mm, inner sep=0mm]{};

        \node (p1) [below=5mm of gateU, minimum size=0mm, inner sep=0mm]{};
        \node (p0) [left=6.5mm of p1, minimum size=0mm, inner sep=0mm]{};
        \node (p2) [right=6.5mm of p1, minimum size=0mm, inner sep=0mm]{};

        \node (p1u) [above=5mm of p1, minimum size=0mm, inner sep=0mm]{};
        \node (p0u) [left=6.5mm of p1u, minimum size=0mm, inner sep=0mm]{};
        \node (p2u) [right=6.5mm of p1u, minimum size=0mm, inner sep=0mm]{};
        
        % Connections
        \path[-]
            (q0u) edge[very thick, black](q0)
            (q1u) edge[very thick, black](q1)
            (q2u) edge[very thick, black](q2)

            (p0u) edge[very thick, black](p0)
            (p1u) edge[very thick, black](p1)
            (p2u) edge[very thick, black](p2)
            ;
        % Circuit on right
        % U gate
        \node[gate, right=40mm of phitr, yshift=4mm,font=\fontsize{7}{1}] (gateUr) {$U=e^{\frac{-\iota H^{[2]}_{\gamma;\beta}t}{\hbar}}$};
        
        % Qubits
        \node (q1r) [above=5mm of gateUr, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_1}$};
        \node (q0r) [left=0.1mm of q1r, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_0}$};
        \node (q2r) [right=0.1mm of q1r, minimum size=0mm, inner sep=1mm,font=\fontsize{7}{1}]{$\ket{q_2}$};

        \node (q1ur) [below=5mm of q1r, minimum size=0mm, inner sep=0mm]{};
        \node (q0ur) [left=6.5mm of q1ur, minimum size=0mm, inner sep=0mm]{};
        \node (q2ur) [right=6.5mm of q1ur, minimum size=0mm, inner sep=0mm]{};

        \node (p1r) [below=5mm of gateUr, minimum size=0mm, inner sep=0mm]{};
        \node (p0r) [left=6.5mm of p1r, minimum size=0mm, inner sep=0mm]{};
        \node (p2r) [right=6.5mm of p1r, minimum size=0mm, inner sep=0mm]{};

        \node (p1ur) [above=5mm of p1r, minimum size=0mm, inner sep=0mm]{};
        \node (p0ur) [left=6.5mm of p1ur, minimum size=0mm, inner sep=0mm]{};
        \node (p2ur) [right=6.5mm of p1ur, minimum size=0mm, inner sep=0mm]{};
        
        % Connections
        \path[-]
            (q0ur) edge[very thick, black](q0r)
            (q1ur) edge[very thick, black](q1r)
            (q2ur) edge[very thick, black](q2r)

            (p0ur) edge[very thick, black](p0r)
            (p1ur) edge[very thick, black](p1r)
            (p2ur) edge[very thick, black](p2r)
            ;
        
        \node (fsl) [left=20mm of phitl, minimum size=0mm, inner sep=0mm, font=\fontsize{7}{1}]{};
        \node (fsr) [right=20mm of phitr, minimum size=0mm, inner sep=0mm, font=\fontsize{7}{1}]{};

        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsl) edge (phitl);
        \draw[-To, very thick, black, to path={-> (\tikztotarget)}] (fsr) edge (phitr);

        
        
    \end{tikzpicture}



==> Figures/Figure-TN-first-trotter.tex <==
% Color palette
\definecolor{bblue}{rgb}{0.19, 0.55, 0.91}
\definecolor{green}{rgb}{0.0, 0.65, 0.58}
\definecolor{purple}{rgb}{0.6, 0.4, 0.8}
\definecolor{orange}{rgb}{0.83, 0.4, 0.32}

    \tikzstyle{psi} = [rectangle, very thick, minimum width=2cm, minimum height = 0.8cm, inner sep=0.1cm,draw=purple, fill=purple!20]
    
    \tikzstyle{phi} = [circle, very thick, minimum size=0.8cm, inner sep=0.2mm, draw=orange, fill=orange!20]
    
    \tikzstyle{phinew} = [circle, very thick, minimum size=0.8cm, inner sep=0.2mm, draw=bblue, fill=bblue!20]
    
    % Time-Evolution operator tensor cores
    \tikzstyle{U} = [rectangle, very thick, minimum size=0.8cm, inner sep=0.1cm,draw=green, fill=green!20]
    
    % Define arrow style
    \tikzset{arw/.style={-Stealth, thick}}

    \begin{tikzpicture}[>=latex,node distance=3cm,
        every edge quote/.style={font=\fontsize{7}{1}},
        ]
%        \node (psi1) [psi,font=\fontsize{9}{1}]{$\psi(x_1,x_2)$};
      
%        \node (psix01) [below=0mm of psi1, xshift = -7.5mm, minimum size=0mm, inner sep=0mm]{};
%        \node (psix02) [below=0mm of psi1, xshift = +7.5mm, minimum size=0mm, inner sep=0mm]{};

%        \node (psix00) [below=2mm of psi1, minimum size=0mm, inner sep=0mm]{};
        
%        \node (psix1) [below=2mm of psi1, xshift = -7.5mm, minimum size=0mm, inner sep=0mm]{};
%        \node (psix2) [below=2mm of psi1, xshift = +7.5mm, minimum size=0mm, inner sep=0mm]{};
        
		\node (pphi1) [phi, xshift = -8mm, font=\fontsize{8}{1}]{$\phi^{[1]}_\alpha(x_1)$};
        \node (pphi2) [phi, right=5mm of pphi1, font=\fontsize{8}{1}]{$\phi^{[2]}_\alpha(x_2)$};

        \node (ppx01) [below=5mm of psix00, minimum size=0mm, inner sep=0mm]{}; 
        
        \node (ppx1) [below=2mm of pphi1, minimum size=0mm, inner sep=0mm]{};
        \node (ppx2) [below=2mm of pphi2, minimum size=0mm, inner sep=0mm]{};
        
        \node (V1) [U, below=2mm of ppx1, font=\fontsize{8}{1}]{$\mathcal{V}^{[1]}_\beta$};
        \node (V2) [U, below=2mm of ppx2, font=\fontsize{8}{1}]{$\mathcal{V}^{[2]}_\beta$};
                
        \node (K1) [U, below=2mm of V1, font=\fontsize{8}{1}]{$\mathcal{K}^{[1]}$};
        \node (K2) [U, below=2mm of V2, font=\fontsize{8}{1}]{$\mathcal{K}^{[2]}$};
         

        %\node (u1) [U, below=2mm of K1, font=\fontsize{7}{1}]{$\mathcal{V}^{[1]}_\gamma$};
        %\node (u2) [U, below=2mm of K2, font=\fontsize{7}{1}]{$\mathcal{V}^{[2]}_\gamma$};
             
        \node (ux1) [below=3mm of K1, minimum size=0mm, inner sep=0mm]{};
        \node (ux2) [below=3mm of K2, minimum size=0mm, inner sep=0mm]{};
        
        \node (eql0sgn) [below=10mm of ux1, right=7.5mm of ux1]{};
        \node (eqlsgn) [below=5mm of eql0sgn]{};  
        
        \node (phit1) [phinew, below=12mm of K1, font=\fontsize{8}{1}]{$\varphi^{[1]}_{\mu}(x_1)$};
        \node (phit2) [phinew, below=12mm of K2, font=\fontsize{8}{1}]{$\varphi^{[2]}_{\mu}(x_2)$};
        
        \node (phitx1) [below=3mm of phit1, minimum size=0mm, inner sep=0mm]{};
        \node (phitx2) [below=3mm of phit2, minimum size=0mm, inner sep=0mm]{};
        

        \draw[-To, very thick, black, to path={-| (\tikztotarget)}] (eql0sgn) edge (eqlsgn);
%        \draw[-To, very thick, black, to path={-| (\tikztotarget)}] (psix00) -- (ppx01);
        
        \path[-]
            
%           \draw[arw,thick,draw=black] (eql0sgn.south) -| (eqlsgn.north);
           
%            (eql0sgn) edge[very thick, purple] (eqlsgn)
%            (psix01) edge[very thick, purple] node[left,black, yshift=-1mm, font=\fontsize{10}{1}] {} (psix1)
%            (psix02) edge[very thick, purple] 
%            node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (psix2)

%            (psix00) edge[thick, black] 
%            node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (ppx01)
%            (psix00) edge[thick, black] 
%           node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (ppx02)
            
            (pphi1) edge[very thick, orange] node[above,black,font=\fontsize{10}{1}] {$\alpha$} (pphi2)
           
            (pphi1) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{8}{1}] {} (ppx1)
            (pphi2) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{8}{1}] {} (ppx2)
            
            (V1) edge[very thick, green] node[above,black,font=\fontsize{10}{1}] {$\beta$} (V2)
            
            %(u1) edge[very thick, green] node[below,black,font=\fontsize{8}{1}] {$\gamma$} (u2)
            

            (V1) edge[very thick, green] (ppx1)
            (K1) edge[very thick, green] node[left,black,yshift=-0.5mm,font=\fontsize{8}{1}] {}(ux1)
            (V2) edge[very thick, green] (ppx2)
            (K2) edge[very thick, green] node[left,black,yshift=-0.5mm,font=\fontsize{8}{1}] {}(ux2)
            
            (V1) edge[very thick, green] (K1)
            (V2) edge[very thick, green] (K2)

            %(u1) edge[very thick, green] (ux1)
            %(u2) edge[very thick, green] (ux2)

            (phit1) edge[very thick , bblue] node[above,black,font=\fontsize{10}{1}] {${\mu}$} node[below,black] {} 
            (phit2)
           
            (phit1) edge[very thick, bblue] node[left,black,yshift=-0.5mm,font=\fontsize{8}{1}] {}(phitx1)
            (phit2) edge[very thick, bblue] node[left,black,yshift=-0.5mm,font=\fontsize{8}{1}] {}(phitx2)
            ;

           
    \end{tikzpicture}



==> Figures/Figure1-PEA.tex <==
\begin{figure}[htbp]
  \centering
  % Define colors
  \definecolor{purple}{rgb}{0.6, 0.4, 0.8}
  \definecolor{orange}{rgb}{0.83, 0.4, 0.22}
  \definecolor{ggray}{rgb}{0.55, 0.55, 0.55}

  % Wrap the circuit in a node and overlay lines safely
  \begin{tikzpicture}
    % Put quantikz inside a node (no conflict with TikZ overlay)
    \node[inner sep=0pt] (circ) {
      \begin{quantikz}[row sep=0.7cm, column sep=0.4cm]
        \lstick{$\ket{a_1}$} & \gate{H} & \ctrl{3} & \qw & \qw & \gate[wires=3][1cm]{QFT} & \meter{} \\
        \lstick{$\ket{a_2}$} & \gate{H} & \qw & \ctrl{2} & \qw & \qw & \meter{} \\
        \lstick{$\ket{a_3}$} & \gate{H}  & \qw & \qw & \ctrl{1} & \qw & \meter{} \\
        \lstick{$\ket{q}\equiv\ket{\chi_0}$} & \qw & \gate{U} & \gate{U^2} & \gate{U^4} & \qw & \meter{} \\
      \end{quantikz}
    };

    % Overlay red dotted lines (positions tuned manually)
    \draw[red, densely dotted, line width=1.8pt] ($(circ.south west)+(2.6,0.6)$) -- ($(circ.north west)+(2.6,0.2)$)
      node[above, black, yshift=0.2cm]{\textbf{Init}};
    \draw[red, densely dotted, line width=1.8pt] ($(circ.south west)+(5.7,0.6)$) -- ($(circ.north west)+(5.7,0.2)$)
      node[above, black, yshift=0.2cm]{\textbf{Prop}};
    \draw[red, densely dotted, line width=1.8pt] ($(circ.south west)+(7.1,0.6)$) -- ($(circ.north west)+(7.1,0.2)$)
      node[above, black, yshift=0.2cm]{\textbf{Final}};
  \end{tikzpicture}

  \caption{\label{Fig:PEA-ckt1} Illustration of the phase estimation algorithm for quantum wavepacket dynamics. \( U = \exp\{-\imath H \Delta t / \hbar\} \). $\ket{q}$ refers to a family of qubits operated upon by powers of $U$.}
\end{figure}

==> Figures/Figure2-PEA.tex <==
\begin{figure}[tbp]
  \centering
  % Define colors
  \definecolor{purple}{rgb}{0.6, 0.4, 0.8}
  \definecolor{orange}{rgb}{0.83, 0.4, 0.22}
  \definecolor{ggray}{rgb}{0.55, 0.55, 0.55}

  % Wrap the circuit in a node and overlay lines safely
  \begin{tikzpicture}
    % Put quantikz inside a node (no conflict with TikZ overlay)
    \node[inner sep=0pt] (circ) {
     \begin{quantikz}[row sep=0.7cm, column sep=0.5cm]
    \lstick{$\ket{a_1}$} & \gate{H} & \qw & \ctrl{3} & \qw & \qw & \gate[wires=3][1cm]{QFT} & \meter{} \\
    \lstick{$\ket{a_2}$} & \gate{H} & \qw & \qw & \ctrl{2} & \qw & \qw & \meter{} \\
    \lstick{$\ket{a_3}$} & \gate{H} & \qw & \qw & \qw & \ctrl{1} & \qw & \meter{} \\
    \lstick{$\ket{q_1}$} & \qw & \qw & \gate[wires=2]{U} & \gate[wires=2]{U^2} & \gate[wires=2]{U^4} & \qw & \qw \\
    \lstick{$\ket{q_2}$} & \qw & \qw & \qw & \qw & \qw & \qw & \qw
  \end{quantikz}
    };

    % Overlay red dotted lines (positions tuned manually)
    \draw[red, densely dotted, line width=1.8pt] ($(circ.south west)+(2.0,0)$) -- ($(circ.north west)+(2.0,0)$)
    %\draw[red, densely dotted, line width=2pt] (3.0,0) -- (3.0,3.5)
      node[above, black, yshift=0.2cm]{\textbf{Stage 1}};
    \draw[red, densely dotted, line width=1.8pt] ($(circ.south west)+(5.75,0)$) -- ($(circ.north west)+(5.75,0)$)
      node[above, black, yshift=0.2cm]{\textbf{Stage 2}};
  \end{tikzpicture}

  \caption{\label{Fig:PEA-ckt}
  Illustration of the phase estimation algorithm for quantum wavepacket dynamics.
  $U = \exp\{-\imath H \Delta t / \hbar\}$. 
  The red dashed lines indicate different stages of the algorithm.}
\end{figure}



==> Figures/Figure3-TN.tex <==
\begin{figure*}[tbp]
 \begin{tikzpicture}[scale=1.0]
   \begin{yquant*}[register/minimum height=0.9cm, operator/separation=4mm]
   qubit {$\ket{a_{\idx}}=\ket0$} a[2]; 
   qubit {$\ket{q_{\idx}}$} q[2];
   h a;
   box {$U_1^1$} q[0];
   box {$U_2^1$} q[1];
   [red, ultra thick, label=\textbf{Stage 1}]
   barrier (-);
   box {$U_1^2(U_1^1)^\dagger$} q[0] | a[0];
   box {$U_2^2(U_2^1)^\dagger$} q[1] | a[0];
   box {$U_1^3(U_1^1)^\dagger$} q[0] | a[1];
   box {$U_2^3(U_2^1)^\dagger$} q[1] | a[1]; 
   [red, ultra thick, label=\textbf{Stage 2}]
   barrier (-);
   box {$U_1^4{\left[U_1^3(U_1^1)^\dagger U_1^2\right]}^\dagger$} q[0] | a[0,1];
   box {$U_2^4{\left[U_2^3(U_2^1)^\dagger U_2^2\right]}^\dagger$} q[1] | a[0,1];
  \end{yquant*}
\end{tikzpicture}
\caption{\label{Q-Ckt-4-entanglement} Similar to figure \ref{Q-Ckt-2-entanglement}, but now with four entanglement dimensions, ${\cal U} = \Sigma_{i=1}^4 U_1^iU_2^i$. Clearly the complexity grows with greater entanglement.}
%This circuit and its equivalence to Eq. (\ref{Eq:MPS_tEvo}) is explained in Appendix \ref{}.
\end{figure*}

==> Figures/Figure_TN_UCG.tex <==
\begin{quantikz}[row sep={0.6cm}, column sep={0.5cm}]
\lstick{} & \octrl{2} & \octrl{2} & \ctrl{2} & \ctrl{2} & \qw \\[-0.3cm]
\midstick{$\hspace{-6mm}\raisebox{2pt}{$\ket{\beta_1}$}$} \\
\lstick{} & \octrl{1} & \ctrl{1} & \octrl{1} & \ctrl{1} &  \qw \\
\lstick{$\ket{\chi}$}
& \gate{\mathcal{U}^{[1]}_{1,1} \otimes \mathcal{U}^{[2]}_{1,1}}
& \gate{\mathcal{U}^{[1]}_{1,2} \otimes \mathcal{U}^{[2]}_{2,1}}
& \gate{\mathcal{U}^{[1]}_{1,3} \otimes \mathcal{U}^{[2]}_{3,1}}
& \gate{\mathcal{U}^{[1]}_{1,4} \otimes \mathcal{U}^{[2]}_{4,1}}
& \qw
\end{quantikz}

==> Figures/Figure_UCG_tensor_network.tex <==
\begin{figure}[tbp]
\centering
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]

% Nodes for beta
\node (b1) at (0,2) {$\beta_1$};
\node (b2) at (0,1) {$\beta_2$};

% control merging node
\node[draw, circle, minimum size=0.6cm] (P) at (2,1.5) {$\Pi_i$};

% system input
\node (chi) at (0,-0.5) {$\chi$};

% branching tensors
\node[draw, rectangle, minimum width=1.2cm, minimum height=0.8cm] (U1) at (4,2) {$U^{[1]}_{1}\otimes U^{[2]}_{1}$};
\node[draw, rectangle, minimum width=1.2cm, minimum height=0.8cm] (U2) at (4,1) {$U^{[1]}_{2}\otimes U^{[2]}_{2}$};

% output merge
\node[draw, circle, minimum size=0.6cm] (sum) at (6,1.5) {$\oplus$};

% output chi
\node (out) at (8,1.5) {$\chi'$};

% connections
\draw (b1) -- (P);
\draw (b2) -- (P);

\draw (P) -- (U1);
\draw (P) -- (U2);

\draw (chi) -- (U1);
\draw (chi) -- (U2);

\draw (U1) -- (sum);
\draw (U2) -- (sum);

\draw (sum) -- (out);

\end{tikzpicture}
\caption{Tensor network representation of a uniformly controlled block-diagonal operator. The control projector splits the system evolution into two coherent branches corresponding to different block unitaries.}
\end{figure}

==> Figures/Figure_dim2_beta2_expanded.tex <==
%\begin{figure}[tbp]
%\centering
\begin{quantikz}[row sep={0.6cm}, column sep={0.5cm}]
%\lstick{$\ket{\beta=1}$} & \octrl{1} & \octrl{1} & \qw \\
\lstick{$\ket{\beta_1}$} & \octrl{1} & \ctrl{1} & \qw \\
\lstick{$\ket{\chi}$}
& \gate{\mathcal{U}^{[1]}_{1,1} \otimes \mathcal{U}^{[2]}_{1,1}}
& \gate{\mathcal{U}^{[1]}_{1,2} \otimes \mathcal{U}^{[2]}_{2,1}}
& \qw
\end{quantikz}
%\caption{Sequential decomposition of a uniformly controlled block-diagonal unitary.}
%\end{figure}

==> Figures/Figures_MPS_prop.tex <==
% Color palette
\definecolor{bblue}{rgb}{0.19, 0.55, 0.91}
\definecolor{green}{rgb}{0.0, 0.65, 0.58}
\definecolor{purple}{rgb}{0.6, 0.4, 0.8}
\definecolor{orange}{rgb}{0.83, 0.4, 0.32}

\tikzstyle{psi} = [rectangle, very thick, minimum width=2cm, minimum height = 0.8cm, inner sep=0.1cm,draw=purple, fill=purple!20]

\tikzstyle{phi} = [circle, very thick, minimum size=0.8cm, inner sep=0.1mm, draw=orange, fill=orange!20]
    
\tikzstyle{phinew} = [circle, very thick, minimum size=0.7cm, inner sep=0.1mm, draw=bblue, fill=bblue!20]
    
% Time-Evolution operator tensor cores
\tikzstyle{U} = [rectangle, very thick, minimum size=0.8cm, inner sep=0.1cm,draw=green, fill=green!20]
    
% Define arrow style
\tikzset{arw/.style={-Stealth, thick}}
    \begin{tikzpicture}[>=latex, node distance=1cm,
        every edge quote/.style={font=\fontsize{7}{1}},scale=0.5]    
        \node (psi1) [psi, font=\fontsize{9}{1}]{$\chi(x_1,x_2)$};
      
        \node (psix01) [below=0mm of psi1, xshift = -7.5mm, minimum size=0mm, inner sep=0mm]{};
        \node (psix02) [below=0mm of psi1, xshift = +7.5mm, minimum size=0mm, inner sep=0mm]{};

        \node (psix00) [below=2mm of psi1, minimum size=0mm, inner sep=0mm]{};
        \node (ppx01) [below=5mm of psix00, minimum size=0mm, inner sep=0mm]{};
        
        \node (psix1) [below=2mm of psi1, xshift = -7.5mm, minimum size=0mm, inner sep=0mm]{};
        \node (psix2) [below=2mm of psi1, xshift = +7.5mm, minimum size=0mm, inner sep=0mm]{};

        \node (pphi1) [phi,below=8mm of psi1,xshift = -9.5mm, font=\fontsize{8}{1}]{$\phi^{[1]}_\alpha(x_1)$};
        \node (pphi2) [phi, below=8mm of psi1,xshift = +9.5mm, font=\fontsize{8}{1}]{$\phi^{[2]}_\alpha(x_2)$};
               
        \node (ppx1) [below=2mm of pphi1, minimum size=0mm, inner sep=0mm]{};
        \node (ppx2) [below=2mm of pphi2, minimum size=0mm, inner sep=0mm]{};
        
        \node (u1) [U, below=2mm of ppx1, font=\fontsize{8}{1}]{$U^{[1]}_\beta$};
        \node (u2) [U, below=2mm of ppx2, font=\fontsize{8}{1}]{$U^{[2]}_\beta$};
              
        \node (ux1) [below=3mm of u1, minimum size=0mm, inner sep=0mm]{};
        \node (ux2) [below=3mm of u2, minimum size=0mm, inner sep=0mm]{};
        
        \node (eql0sgn) [below=0.01mm of ux1, xshift=9mm]{};
        \node (eqlsgn) [below=5mm of eql0sgn]{};  
        
        \node (phit1) [phinew, below=12mm of u1, font=\fontsize{8}{1}]{$\varphi^{[1]}_{\mu}(x_1)$};
        \node (phit2) [phinew, below=12mm of u2, font=\fontsize{8}{1}]{$\varphi^{[2]}_{\mu}(x_2)$};
             
        \node (phitx1) [below=3mm of phit1, minimum size=0mm, inner sep=0mm]{};
        \node (phitx2) [below=3mm of phit2, minimum size=0mm, inner sep=0mm]{};


        \draw[-To, very thick, black, to path={-| (\tikztotarget)}] (psix00) -- (ppx01);
        \draw[-To, very thick, black, to path={-| (\tikztotarget)}] (eql0sgn) edge (eqlsgn);
        
        \path[-]
            
%           \draw[arw,thick,draw=black] (eql0sgn.south) -| (eqlsgn.north);
           
%            (eql0sgn) edge[very thick, purple] (eqlsgn)
            
            (psix01) edge[very thick, purple] node[left,black, yshift=-1mm, font=\fontsize{7}{1}] {} (psix1)
            (psix02) edge[very thick, purple] 
            node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (psix2)

            
            (pphi1) edge[very thick, orange] node[above,black,font=\fontsize{10}{1}] {$\alpha$} (pphi2)

            (pphi1) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{8}{1}] {} (ppx1)
            (pphi2) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{8}{1}] {} (ppx2)
            
            
            (u1) edge[very thick, green] node[above,black,font=\fontsize{10}{1}] {$\beta$}  node[below,black,font=\fontsize{8}{1}] {} (u2)
            
            (u1) edge[very thick, green] (ppx1)
            (u1) edge[very thick, green] node[left,black,yshift=-0.5mm,font=\fontsize{8}{1}] {}(ux1)
            (u2) edge[very thick, green] (ppx2)
            (u2) edge[very thick, green] node[left,black,yshift=-0.5mm,font=\fontsize{8}{1}] {}(ux2)
            
            (phit1) edge[very thick, bblue] node[above,black,font=\fontsize{10}{1}] {${\mu}$} node[below,black] {} 
            (phit2)
            
            (phit1) edge[very thick, bblue] node[left,black,yshift=-0.5mm,font=\fontsize{8}{1}] {}(phitx1)
            (phit2) edge[very thick, bblue] node[left,black,yshift=-0.5mm,font=\fontsize{8}{1}] {}(phitx2)
            ;

           
    \end{tikzpicture}


==> Figures/Figures_MPS_prop_3D.tex <==
% Color palette
\definecolor{bblue}{rgb}{0.19, 0.55, 0.91}
\definecolor{green}{rgb}{0.0, 0.65, 0.58}
\definecolor{purple}{rgb}{0.6, 0.4, 0.8}
\definecolor{orange}{rgb}{0.83, 0.4, 0.32}

\tikzstyle{psi} = [rectangle, very thick, minimum width=2cm, minimum height = 0.8cm, inner sep=0.1cm,draw=purple, fill=purple!20]

\tikzstyle{phi} = [circle, very thick, minimum size=0.8cm, inner sep=0.1mm, draw=orange, fill=orange!20]
    
\tikzstyle{phinew} = [circle, very thick, minimum size=0.7cm, inner sep=0.1mm, draw=bblue, fill=bblue!20]
    
% Time-Evolution operator tensor cores
\tikzstyle{U} = [rectangle, very thick, minimum size=0.8cm, inner sep=0.1cm,draw=green, fill=green!20]
    
% Define arrow style
\tikzset{arw/.style={-Stealth, thick}}
    \begin{tikzpicture}[>=latex, node distance=1cm,
        every edge quote/.style={font=\fontsize{7}{1}},scale=0.5]    
        \node (psi1) [psi, font=\fontsize{9}{1}]{$\chi(x_1,x_2,x_3)$};
      
        \node (psix01) [below=0mm of psi1, xshift = -15mm, minimum size=0mm, inner sep=0mm]{};
        \node (psix02) [below=0mm of psi1, xshift = 0mm, minimum size=0mm, inner sep=0mm]{};
        \node (psix03) [below=0mm of psi1, xshift = +15mm, minimum size=0mm, inner sep=0mm]{};

        \node (psix00) [below=2mm of psi1, minimum size=0mm, inner sep=0mm]{};
        \node (ppx01) [below=5mm of psix00, minimum size=0mm, inner sep=0mm]{};
        
        \node (psix1) [below=2mm of psi1, xshift = -7.5mm, minimum size=0mm, inner sep=0mm]{};
        \node (psix2) [below=2mm of psi1, xshift = +7.5mm, minimum size=0mm, inner sep=0mm]{};

        \node (pphi1) [phi,below=8mm of psi1,xshift = -9.5mm, font=\fontsize{8}{1}]{$\phi^{[1]}_\alpha(x_1)$};
        \node (pphi2) [phi, below=8mm of psi1,xshift = +9.5mm, font=\fontsize{8}{1}]{$\phi^{[2]}_\alpha(x_2)$};
               
        \node (ppx1) [below=2mm of pphi1, minimum size=0mm, inner sep=0mm]{};
        \node (ppx2) [below=2mm of pphi2, minimum size=0mm, inner sep=0mm]{};
        
        \node (u1) [U, below=2mm of ppx1, font=\fontsize{8}{1}]{$U^{[1]}_\beta$};
        \node (u2) [U, below=2mm of ppx2, font=\fontsize{8}{1}]{$U^{[2]}_\beta$};
              
        \node (ux1) [below=3mm of u1, minimum size=0mm, inner sep=0mm]{};
        \node (ux2) [below=3mm of u2, minimum size=0mm, inner sep=0mm]{};
        
        \node (eql0sgn) [below=0.01mm of ux1, xshift=9mm]{};
        \node (eqlsgn) [below=5mm of eql0sgn]{};  
        
        \node (phit1) [phinew, below=12mm of u1, font=\fontsize{8}{1}]{$\varphi^{[1]}_{\mu}(x_1)$};
        \node (phit2) [phinew, below=12mm of u2, font=\fontsize{8}{1}]{$\varphi^{[2]}_{\mu}(x_2)$};
             
        \node (phitx1) [below=3mm of phit1, minimum size=0mm, inner sep=0mm]{};
        \node (phitx2) [below=3mm of phit2, minimum size=0mm, inner sep=0mm]{};


        \draw[-To, very thick, black, to path={-| (\tikztotarget)}] (psix00) -- (ppx01);
        \draw[-To, very thick, black, to path={-| (\tikztotarget)}] (eql0sgn) edge (eqlsgn);
        
        \path[-]
            
%           \draw[arw,thick,draw=black] (eql0sgn.south) -| (eqlsgn.north);
           
%            (eql0sgn) edge[very thick, purple] (eqlsgn)
            
            (psix01) edge[very thick, purple] node[left,black, yshift=-1mm, font=\fontsize{7}{1}] {} (psix1)
            (psix02) edge[very thick, purple] 
            node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (psix2)

            
            (pphi1) edge[very thick, orange] node[above,black,font=\fontsize{10}{1}] {$\alpha$} (pphi2)

            (pphi1) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{8}{1}] {} (ppx1)
            (pphi2) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{8}{1}] {} (ppx2)
            
            
            (u1) edge[very thick, green] node[above,black,font=\fontsize{10}{1}] {$\beta$}  node[below,black,font=\fontsize{8}{1}] {} (u2)
            
            (u1) edge[very thick, green] (ppx1)
            (u1) edge[very thick, green] node[left,black,yshift=-0.5mm,font=\fontsize{8}{1}] {}(ux1)
            (u2) edge[very thick, green] (ppx2)
            (u2) edge[very thick, green] node[left,black,yshift=-0.5mm,font=\fontsize{8}{1}] {}(ux2)
            
            (phit1) edge[very thick, bblue] node[above,black,font=\fontsize{10}{1}] {${\mu}$} node[below,black] {} 
            (phit2)
            
            (phit1) edge[very thick, bblue] node[left,black,yshift=-0.5mm,font=\fontsize{8}{1}] {}(phitx1)
            (phit2) edge[very thick, bblue] node[left,black,yshift=-0.5mm,font=\fontsize{8}{1}] {}(phitx2)
            ;

           
    \end{tikzpicture}


==> Figures/Figures_MPS_prop_ND.tex <==
% Color palette
\definecolor{bblue}{rgb}{0.19, 0.55, 0.91}
\definecolor{green}{rgb}{0.0, 0.65, 0.58}
\definecolor{purple}{rgb}{0.6, 0.4, 0.8}
\definecolor{orange}{rgb}{0.83, 0.4, 0.32}

    \tikzstyle{phi} = [circle, very thick, minimum size=1cm, inner sep=0.2mm, draw=orange, fill=orange!20]
    
    \tikzstyle{phinew} = [circle, very thick, minimum size=1cm, inner sep=0.2mm, draw=bblue, fill=bblue!20]
    
    % Time-Evolution operator tensor cores
    \tikzstyle{U} = [rectangle, very thick, minimum size=0.8cm, inner sep=0.1cm,draw=green, fill=green!20]
    
    % Define arrow style
    \tikzset{arw/.style={-Stealth, thick}}

    \begin{tikzpicture}[>=latex,node distance=3cm,
        every edge quote/.style={font=\fontsize{7}{1}},
        ]
		\node (pphi1) [phi,font=\fontsize{8}{1}]{$\phi^{[1]}$};
        \node (pphi2) [phi, right=9mm of pphi1,font=\fontsize{8}{1}]{$\phi^{[2]}$};
        \node (pphidots) [right=6mm of pphi2, minimum size=8mm,font=\fontsize{18}{1},orange]{$\cdots$};
        \node (pphiN_1) [phi, right=6mm of pphidots,font=\fontsize{8}{1}]{$\phi^{[N\text{-}1]}$};
        \node (pphiN) [phi, right=9mm of pphiN_1,font=\fontsize{8}{1}]{$\phi^{[N]}$};        
        \node (ppx1) [below=2mm of pphi1, minimum size=0mm, inner sep=0mm]{};
        \node (ppx2) [below=2mm of pphi2, minimum size=0mm, inner sep=0mm]{};
        \node (ppxN_1) [below=2mm of pphiN_1, minimum size=0mm, inner sep=0mm]{};
        \node (ppxN) [below=2mm of pphiN, minimum size=0mm, inner sep=0mm]{};
        
        \node (u1) [U, below=2mm of ppx1, font=\fontsize{8}{1}]{$\mathcal{U}^{[1]}$};
        \node (u2) [U, below=2mm of ppx2, font=\fontsize{8}{1}]{$\mathcal{U}^{[2]}$};
        \node (udots) [right=6mm of u2, minimum size=8mm,font=\fontsize{18}{1},green]{$\cdots$};
        \node (uN_1) [U, below=2mm of ppxN_1, font=\fontsize{8}{1}]{$\mathcal{U}^{[N\text{-}1]}$};
        \node (uN) [U, below=2mm of ppxN, font=\fontsize{8}{1}]{$\mathcal{U}^{[N]}$};        
        \node (ux1) [below=3mm of u1, minimum size=0mm, inner sep=0mm]{};
        \node (ux2) [below=3mm of u2, minimum size=0mm, inner sep=0mm]{};
        \node (uxN_1) [below=3mm of uN_1, minimum size=0mm, inner sep=0mm]{};
        \node (uxN) [below=3mm of uN, minimum size=0mm, inner sep=0mm]{};
                
        \path[-]
            
%           \draw[arw,thick,draw=black] (eql0sgn.south) -| (eqlsgn.north);
           
%            (eql0sgn) edge[very thick, purple] (eqlsgn)
            
            (pphi1) edge[very thick, orange] node[above,black] {$_{\alpha_1}$} (pphi2)
            (pphi2) edge[very thick, orange] node[above,black] {$_{\alpha_2}$} (pphidots)
            (pphidots) edge[very thick, orange] node[above,black,xshift=-1mm] {$_{\alpha_{N\text{-}2}}$}  (pphiN_1)
            (pphiN_1) edge[very thick, orange] node[above,black] {$_{\alpha_{N\text{-}1}}$}  (pphiN)
            (pphi1) edge[very thick, orange] node[left,black,yshift=-1mm] {$_{x'_1}$} (ppx1)
            (pphi2) edge[very thick, orange] node[left,black,yshift=-1mm] {$_{x'_2}$} (ppx2)
            (pphiN_1) edge[very thick, orange] node[left,black,yshift=-1mm] {$_{x'_{N\text{-}1}}$} (ppxN_1)
            (pphiN) edge[very thick, orange] node[left,black,yshift=-1mm] {$_{x'_N}$} (ppxN)
            
%            (u1) edge[double,very thick, green] node[above,black] {$_{\beta_1}$}  node[below,black] {$_{\gamma_1}$} (u2)
            (u1) edge[very thick, green] node[above,black] {$_{\beta_1}$}  (u2)
%            (u2) edge[double,very thick, green] node[above,black] {$_{\beta_2}$}  node[below,black] {$_{\gamma_2}$} (udots)
            (u2) edge[very thick, green] node[above,black] {$_{\beta_2}$}  (udots)
%            (udots) edge[double,very thick, green] node[above,black,xshift=-1.2mm] {$_{\beta_{N\text{-}2}}$} node[below,black,xshift=-1.2mm] {$_{\gamma_{N\text{-}2}}$} (uN_1)
            (udots) edge[very thick, green] node[above,black,xshift=-1.2mm] {$_{\beta_{N\text{-}2}}$} (uN_1)
%            (uN_1) edge[double,very thick, green] node[above,black] {$_{\beta_{N\text{-}1}}$}  node[below,black] {$_{\gamma_{N\text{-}1}}$} (uN)
            (uN_1) edge[very thick, green] node[above,black] {$_{\beta_{N\text{-}1}}$} (uN)
            (u1) edge[very thick, green] (ppx1)
            (u1) edge[very thick, green] node[left,black,yshift=-0.5mm] {$_{x_1}$}(ux1)
            (u2) edge[very thick, green] (ppx2)
            (u2) edge[very thick, green] node[left,black,yshift=-0.5mm] {$_{x_2}$}(ux2)
            (uN_1) edge[very thick, green] (ppxN_1)
            (uN_1) edge[very thick, green] node[left,black,yshift=-0.5mm] {$_{x_{N\text{-}1}}$}(uxN_1)
            (uN) edge[very thick, green] (ppxN)
            (uN) edge[very thick, green] node[left,black,yshift=-0.5mm] {$_{x_N}$}(uxN)
            
            ;

           
    \end{tikzpicture}

==> Figures/TN-parallel.tex <==
% Color palette
\definecolor{bblue}{rgb}{0.19, 0.55, 0.91}
\definecolor{green}{rgb}{0.0, 0.65, 0.58}
\definecolor{purple}{rgb}{0.6, 0.4, 0.8}
\definecolor{orange}{rgb}{0.83, 0.4, 0.32}

    \tikzstyle{psi} = [rectangle, very thick, minimum width=2cm, minimum height = 0.6cm, inner sep=0.0cm,draw=purple, fill=purple!20]
    
    \tikzstyle{phi} = [circle, very thick, minimum size=0.6cm, inner sep=0.0mm, draw=orange, fill=orange!20]
    
    \tikzstyle{phinew} = [circle, very thick, minimum size=0.6cm, inner sep=0.0mm, draw=bblue, fill=bblue!20]
    
    \tikzstyle{phiempty} = [circle, very thick, minimum size=0.cm, inner sep=0.0mm, draw=bblue, fill=bblue!20]

    % Time-Evolution operator tensor cores
    \tikzstyle{U} = [rectangle, very thick, minimum size=0.6cm, inner sep=0.1cm,draw=green, fill=green!20]
    
    % Define arrow style
    \tikzset{arw/.style={-Stealth, thick}}

    \begin{tikzpicture}[>=latex, node distance=0.7cm,
        every edge quote/.style={font=\fontsize{7}{1}}]
%        \node (psi1) [psi,font=\fontsize{9}{1}]{$\psi(x_1,x_2)$};
      
%        \node (psix01) [below=0mm of psi1, xshift = -7.5mm, minimum size=0mm, inner sep=0mm]{};
%        \node (psix02) [below=0mm of psi1, xshift = +7.5mm, minimum size=0mm, inner sep=0mm]{};

%        \node (psix00) [below=2mm of psi1, minimum size=0mm, inner sep=0mm]{};
        
%        \node (psix1) [below=2mm of psi1, xshift = -7.5mm, minimum size=0mm, inner sep=0mm]{};
%        \node (psix2) [below=2mm of psi1, xshift = +7.5mm, minimum size=0mm, inner sep=0mm]{};
        
        \fill[fill=blue!100!white!25](0,-2.3)--(0,-0.8)--(2.5,-0.8)--(2.5,-2.5)--(0,-2.5);
        \fill[fill=red!100!white!25](0,-2.3)--(0,-0.8)--(-2.5,-0.8)--(-2.5,-2.5)--(0,-2.5);

        \node (pphiempty) [phiempty, font=\fontsize{7}{1}]{};

        \node (pphi1) [phi, left=7mm of pphiempty, font=\fontsize{8}{1}]{$\phi^{[1]}_\alpha(x_1)$};
        \node (pphi2) [phi, right=14mm of pphi1, font=\fontsize{8}{1}]{$\phi^{[2]}_\alpha(x_2)$};
        
        \node (ppx1) [below=3mm of pphi1, minimum size=0mm, inner sep=0mm]{};
        \node (ppx2) [below=3mm of pphi2, minimum size=0mm, inner sep=0mm]{};
        
        \node (V1) [U, below=3mm of ppx1, font=\fontsize{8}{1}]{$\mathcal{U}^{[1]}_\beta$};
        \node (V2) [U, below=3mm of ppx2, font=\fontsize{8}{1}]{$\mathcal{U}^{[2]}_\beta$};         

    %    \node (u1) [U, below=2mm of K1, font=\fontsize{8}{1}]{$\mathcal{V}_{1}$};
     %   \node (u2) [U, below=2mm of K2, font=\fontsize{8}{1}]{$\mathcal{V}_{2}$};
             
        \node (ux1) [below=3mm of V1, minimum size=0mm, inner sep=0mm]{};
        \node (ux2) [below=3mm of V2, minimum size=0mm, inner sep=0mm]{};
        
        
%        \draw[-To, very thick, black, to path={-| (\tikztotarget)}] (psix00) -- (ppx01);
        
        \path[-]
            
%           \draw[arw,thick,draw=black] (eql0sgn.south) -| (eqlsgn.north);
           
%            (eql0sgn) edge[very thick, purple] (eqlsgn)
%            (psix01) edge[very thick, purple] node[left,black, yshift=-1mm, font=\fontsize{10}{1}] {} (psix1)
%            (psix02) edge[very thick, purple] 
%            node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (psix2)

%            (psix00) edge[thick, black] 
%            node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (ppx01)
%            (psix00) edge[thick, black] 
%           node[left,black, yshift=-1mm,font=\fontsize{10}{1}] {} (ppx02)
            
            (pphi1) edge[very thick, orange] node[above,black,font=\fontsize{10}{1}] {$\alpha$} (pphi2)
           
            (pphi1) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{7}{1}] {} (ppx1)
            (pphi2) edge[very thick, orange] node[left,black,yshift=-1mm,font=\fontsize{7}{1}] {} (ppx2)
            
            (V1) edge[very thick, green] node[above,black,font=\fontsize{10}{1}] {$\beta$} (V2)
            
   %         (u1) edge[very thick, green] node[below,black,font=\fontsize{10}{1}] {} (u2)
            

            (V1) edge[very thick, green] (ppx1)
            (V1) edge[very thick, green] node[left,black,yshift=-0.5mm,font=\fontsize{7}{1}] {}(ux1)
            (V2) edge[very thick, green] (ppx2)
            (V2) edge[very thick, green] node[left,black,yshift=-0.5mm,font=\fontsize{7}{1}] {}(ux2)
            
            %(u1) edge[very thick, green] (K1)
            %(u2) edge[very thick, green] (K2)
           
            ;
        \filldraw[black] (1.2,-2.1) circle (0pt)node[below]{Ion-trap-2};
        \filldraw[black] (-1.2,-2.1) circle (0pt)node[below]{Ion-trap-1};
%        \filldraw[black] (0.0,-3.2) circle (0pt)node[below]{In general, $\alpha\times\beta$ times};
%        \filldraw[black] (0.0,-3.6) circle (0pt)node[below]{number of dimensions};
%        \filldraw[black] (0.0,-4) circle (0pt)node[below]{distributed ion traps,};        
%        \filldraw[black] (0.0,-4.4) circle (0pt)node[below]{working in parallel.};        
%        \filldraw[black] (2.55,-1.4) circle (0pt)node[above]{Ion-trap-2};
%        \filldraw[black] (2.55,-1.8) circle %(0pt)node[above]{Quantum};
%        \filldraw[black] (2.55,-2.2) circle (0pt)node[above]{Computer-2};
%        \filldraw[black] (-0.90,-1.4) circle (0pt)node[above]{Ion-trap-1};
  %      \filldraw[black] (-0.90,-1.8) circle (0pt)node[above]{Quantum};
   %     \filldraw[black] (-0.90,-2.2) circle (0pt)node[above]{Computer-1};
           
    \end{tikzpicture}




\begin{comment}
\begin{tikzpicture}[scale=0.75]
\fill[fill=blue!100!white!35](1.25,-1)--(1.25,1)--(3.75,1)--(3.75,-1)--(1.25,-1);
\fill[fill=red!100!white!35](1.25,1)--(1.25,3)--(3.75,3)--(3.75,1)--(1.25,1);

\filldraw[black] (0,0) circle (3pt)node[left]{$\ket{\phi^\alpha_2}$};
\filldraw[black] (0,2) circle (3pt)node[left]{$\ket{\phi^\alpha_1}$};
\draw[black,thick](0,0)--(2.5,0);
\draw[black,thick](0,2)--(2.5,2);
\filldraw[black] (2.5,0) circle (3pt)node[below]{Ion-trap-2};
\filldraw[black] (2.5,2) circle (3pt)node[above]{Ion-trap-1};
\draw[black,thick](2.5,0)--(4.5,0);
\draw[black,thick](2.5,2)--(4.5,2);
\draw[black,thick](2.5,0)--(2.5,2)node[midway,right]{$\beta$};
\end{tikzpicture}
\end{comment}


==> Figures/dim2_beta2.tex <==
\tikzset{
    half filled/.style={
        circle, 
        draw,
        inner sep=0pt,      % Removes internal padding
        minimum size=0.05pt,   % Forces the circle to be small (standard ctrl is ~4pt)
        path picture={
            \fill[black] (path picture bounding box.west) 
                         rectangle (path picture bounding box.north east);
        }
    }
}



%\begin{figure}[tbp]
%\centering
\begin{quantikz}[row sep={0.6cm}, column sep={0.5cm}]
\lstick{$\ket{\beta_1}$} & \gate[style={half filled}]{} \vqw{1} & \qw \\
\lstick{$\ket{\chi}$} & \gate{\mathcal{U}^{[1]}_{1,\beta_1} \otimes \mathcal{U}^{[2]}_{\beta_1,1}} & \qw
\end{quantikz}
%\caption{Uniformly controlled gate with two control qubits encoding $\beta$.}
%\end{figure}

==> Figures/figure_ugc_tn1.tex <==
\tikzset{
    half filled/.style={
        circle, 
        draw,
        inner sep=0pt,      % Removes internal padding
        minimum size=0.05pt,   % Forces the circle to be small (standard ctrl is ~4pt)
        path picture={
            \fill[black] (path picture bounding box.west) 
                         rectangle (path picture bounding box.north east);
        }
    }
}

\begin{quantikz}[row sep={0.6cm}, column sep={0.5cm}]
% Top wire
\lstick{} & \gate[style={half filled}]{} \vqw{2} & \qw \\[-0.3cm]
\midstick{$\hspace{-6mm}\raisebox{-15pt}{$\ket{\beta}$}$} \\
% Middle wire
\lstick{} & \gate[style={half filled}]{} \vqw{1} & \qw \\
% Target wire
\lstick{$\ket{\chi}$} & \gate{\mathcal{U}^{[1]}_{1,\beta_1} \otimes \mathcal{U}^{[2]}_{\beta_1,1}} & \qw
\end{quantikz}

==> Figures/general_circuit1.tex <==
\tikzset{
    half filled/.style={
        circle, 
        draw,
        inner sep=0pt,      % Removes internal padding
        minimum size=0.05pt,   % Forces the circle to be small (standard ctrl is ~4pt)
        path picture={
            \fill[black] (path picture bounding box.west) 
                         rectangle (path picture bounding box.north east);
        }
    }
}


\begin{quantikz}
\lstick[wires=1]{$(N-1)\log_2\eta$ controls} & \qwbundle{k} & \gate[style={half filled}]{} \vqw{1} & \qw \\
\lstick{$\ket{\chi}$} & \qw & \gate{\bigotimes_j\tensor*{\mathcal{U}}{^{[j]}_{}^{}_{\beta_{j\text{-} 1}}_{\beta_j}}} & \qw
\end{quantikz}

==> Figures/general_ucg_circuit.tex <==
\begin{quantikz}[row sep={0.6cm}, column sep={0.5cm}]
% ---- CONTROL WIRES ----
\lstick{$1$}      & \octrl{2} & \octrl{2} & \dots & \ctrl{2} & \qw \\
\lstick{$\vdots$} & \vdots   & \vdots    &       & \vdots   &     \\
\lstick{$(N-1)\log_2\eta-1$}    & \octrl{1} & \octrl{1} & \dots & \ctrl{1} & \qw \\
\lstick{$(N-1)\log_2\eta$}      & \octrl{1} & \ctrl{1}  & \dots & \ctrl{1} & \qw \\
% ---- TARGET ----
\lstick{$t$}      & \gate{\mathcal{U}^{[1]}_{1,1}\;\otimes\;
\mathcal{U}^{[2]}_{1,1}\;\otimes\;
\cdots\;\otimes\;
\mathcal{U}^{[N]}_{1,1}} & \gate{\mathcal{U}^{[1]}_{1,2}\;\otimes\;
\mathcal{U}^{[2]}_{2,1}\;\otimes\;
\cdots\;\otimes\;
\mathcal{U}^{[N]}_{1,1}} & \dots & \gate{\mathcal{U}^{[1]}_{1,\eta_1}\;\otimes\;
\mathcal{U}^{[2]}_{\eta_1,\eta_2}\;\otimes\;
\cdots\;\otimes\;
\mathcal{U}^{[N]}_{\eta_{N-1},1}} & \qw
\end{quantikz}

==> Figures/general_ucg_matrix.tex <==
$
\begin{bmatrix}
{\mathcal{U}^{[1]}_{1,1} \otimes
\;\mathcal{U}^{[2]}_{1,1} \otimes
\;\cdots
\; \otimes \mathcal{U}^{[N]}_{1,1}}
& 0 & \cdots & 0 \\[6pt]

0 &
{\mathcal{U}^{[1]}_{1,2} \otimes
\;\mathcal{U}^{[2]}_{2,1} \otimes
\;\cdots
\; \otimes \mathcal{U}^{[N]}_{1,1}}
& \cdots & 0 \\[6pt]

\vdots & \vdots & \ddots & \vdots \\[6pt]

0 & 0 & \cdots &
{\mathcal{U}^{[1]}_{1,\eta_1} \otimes
\;\mathcal{U}^{[2]}_{\eta_1,\eta_2} \otimes
\;\cdots
\; \otimes \mathcal{U}^{[N]}_{\eta_{N-1},1}}
\end{bmatrix}
$

==> Figures/matrix_dim2_beta4.tex <==
%\begin{align}
$
\begin{bmatrix}
\mathcal{U}_{1,1}^{[1]} \otimes \;\mathcal{U}_{1,1}^{[2]} & 0 & 0 & 0 \\
0 & \mathcal{U}_{1,2}^{[1]} \otimes \;\mathcal{U}_{2,1}^{[2]} & 0 & 0 \\
0 & 0 & \mathcal{U}_{1,3}^{[1]} \otimes\;\mathcal{U}_{3,1}^{[2]} & 0 \\
0 & 0 & 0 & \mathcal{U}_{1,4}^{[1]} \otimes \;\mathcal{U}_{4,1}^{[2]}
\end{bmatrix}
$
%\end{align}
